Eclipse timing variation analysis of OGLE-IV eclipsing binaries toward the Galactic Bulge. I. Hierarchical triple system candidates

We report a study of the eclipse timing variation (ETV) of short period ($P_1\le 6^d$) eclipsing binaries (EB) monitored during the photometric survey OGLE-IV. From the 425\,193 EBs we selected approximately 80\,000 binaries that we found suitable for further examination. Among them we identified 992 potential hierarchical triple (or multiple ) system candidates exhibiting light-travel-time effect (LTTE). Besides, we obtained the orbital parameters of these systems and carried out statistical analyses on the properties of these candidates. We found that (i) there is a significant lack of triple systems where the outer period is less than 500 days; (ii) the distribution of the outer eccentricities has a maximum around $e_2\approx0.3$; (iii) the outer mass ratio calculated from an estimated minimum mass of the third component is lower than $q_2\sim 0.5$ for the majority of the sample. We also present some systems that deserve special attention. (i) There are four candidates that show double periodic ETV, which we explain by the presence of a fourth companion. (ii) For two systems the perturbations of the third component are also found to be significant therefore we give a combined dynamical and LTTE ETV solution. (iii) For one system the third component is found to be probably in the substellar mass domain.

==> (inline-0) <==
\begin{tabular}{c c c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c}         
\hline                           
ID & $T_0$ & $P_1$ & \multicolumn{2}{c}{$P_2$} & \multicolumn{2}{c}{ $a\cdot\sin(i_2)$}& \multicolumn{2}{c}{$e_2$} & \multicolumn{2}{c}{$\omega_2$} & \multicolumn{2}{c}{$\tau_2$} & \multicolumn{2}{c}{$f(m_c)$} \\          
& [HJD-2450000 days] & [days] & \multicolumn{2}{c}{[days]} & \multicolumn{2}{c}{[$R_{\odot}$]} & \multicolumn{2}{c}{ }                
& \multicolumn{2}{c}{[deg]} & \multicolumn{2}{c}{[days]}  \\ \hline                     
65 & 5260.516383 & 0.212209 & 2050.5 & 197.6 & 31.6 & 4.5 & 0.56 & 0.25 & 254.4 & 4.9 & 5811.5 & 184.5 & 0.0001 & 0.00006 \\
72 & 5260.717277 & 0.213604 & 2240.5 & 637.2 & 72.5 & 56.2 & 0.59 & 0.94 & 44.9 & 10.2 & 6000.6 & 311.4 & 0.0010 & 0.00240 \\
74 & 5261.737899 & 0.198408 & 1207.2 & 70.3 & 64.1 & 25.2 & 0.77 & 0.32 & 42.9 & 3.0 & 5741.3 & 51.1 & 0.0024 & 0.00231 \\
106 & 5260.691963 & 0.218233 & 2154.3 & 886.4 & 37.0 & 62.8 & 0.08 & 1.57 & 327.5 & 79.5 & 6396.4 & 3534.0 & 0.0001 & 0.00046 \\
28702 & 5265.512011 & 0.446362 & 1794.3 & 73.9 & 100.1 & 37.2 & 0.86 & 0.25 & 308.2 & 4.6 & 5403.9 & 38.9 & 0.0042 & 0.00364 \\
28743 & 5265.461422 & 0.303213 & 1642.9 & 32.5 & 186.5 & 62.3 & 0.74 & 0.14 & 8.4 & 1.0 & 5240.9 & 29.6 & 0.0322 & 0.02342 \\
30609 & 5265.235221 & 0.562353 & 2044.0 & 341.3 & 241.0 & 309.0 & 0.31 & 0.09 & 278.3 & 1.5 & 5333.8 & 178.3 & 0.0449 & 0.13763 \\
31501 & 5265.665519 & 0.346698 & 2407.4 & 590.2 & 119.9 & 133.7 & 0.48 & 0.62 & 101.1 & 6.4 & 5515.1 & 173.3 & 0.0040 & 0.01186 \\
32435 & 5265.106581 & 0.904810 & 2296.4 & 254.8 & 344.2 & 167.8 & 0.63 & 0.22 & 168.9 & 3.8 & 5604.3 & 84.5 & 0.1037 & 0.13563 \\
33667 & 5265.366304 & 0.296766 & 1389.7 & 236.8 & 37.0 & 2.8 & 0.40 & 0.36 & 241.5 & 2.5 & 6315.9 & 108.0 & 0.0004 & 0.00027 \\
34731 & 5265.239100 & 0.814999 & 2760.6 & 159.7 & 152.6 & 142.4 & 0.21 & 0.47 & 50.3 & 10.1 & 5992.6 & 542.3 & 0.0063 & 0.01285 \\
36260 & 5265.574629 & 0.711856 & 2171.7 & 17.9 & 439.1 & 12.7 & 0.70 & 0.04 & 313.7 & 0.6 & 6107.1 & 12.5 & 0.2405 & 0.01986 \\
36377 & 5265.727095 & 0.593445 & 1585.3 & 261.2 & 150.3 & 22.4 & 0.33 & 0.24 & 56.2 & 3.5 & 5883.5 & 245.4 & 0.0181 & 0.01434 \\
36725 & 5265.786032 & 0.356683 & 2043.9 & 1410.2 & 32.2 & 29.0 & 0.66 & 0.79 & 65.6 & 11.2 & 5781.9 & 953.1 & 0.0001 & 0.00039 \\
37057 & 5265.633537 & 0.472184 & 3008.8 & 42.2 & 93.0 & 322.4 & 0.49 & 0.39 & 30.5 & 27.7 & 4229.5 & 604.6 & 0.0012 & 0.00837 \\
37153 & 5265.425573 & 0.439617 & 2437.7 & 191.6 & 39.9 & 26.7 & 0.22 & 0.33 & 117.9 & 18.3 & 6770.0 & 648.1 & 0.0001 & 0.00016 \\
37709 & 5264.259592 & 1.133438 & 1041.4 & 138.7 & 45.2 & 9.7 & 0.33 & 0.67 & 315.3 & 7.8 & 6187.2 & 172.7 & 0.0011 & 0.00091 \\
39609 & 5265.368999 & 0.319008 & 2222.6 & 285.2 & 87.3 & 43.0 & 0.34 & 0.57 & 0.2 & 8.3 & 6741.4 & 329.8 & 0.0018 & 0.00247 \\
40080 & 5265.087993 & 0.742877 & 1426.5 & 61.5 & 47.1 & 11.4 & 0.30 & 0.45 & 180.0 & 5.4 & 5401.9 & 142.0 & 0.0007 & 0.00043 \\
40227 & 5263.986452 & 2.381876 & 1751.5 & 68.1 & 171.6 & 26.2 & 0.48 & 0.27 & 205.3 & 2.4 & 5504.0 & 101.1 & 0.0221 & 0.00933 \\
40823 & 5334.377190 & 0.306023 & 2067.9 & 30.6 & 183.3 & 8.3 & 0.67 & 0.07 & 104.1 & 0.5 & 6491.7 & 14.5 & 0.0193 & 0.00260 \\
41838 & 5265.492905 & 0.471770 & 2433.4 & 57.6 & 141.4 & 249.3 & 0.53 & 0.13 & 226.7 & 9.9 & 4741.9 & 335.8 & 0.0064 & 0.02302 \\
41991 & 5265.533384 & 0.294550 & 2095.7 & 80.1 & 21.7 & 10.6 & 0.87 & 0.30 & 323.1 & 2.5 & 5742.0 & 23.9 & 0.00003 & 0.00003 \\
43131 & 5265.530534 & 0.340407 & 2261.8 & 130.9 & 52.8 & 14.5 & 0.64 & 0.27 & 171.0 & 3.4 & 6383.5 & 94.6 & 0.0004 & 0.00029 \\
43956 & 5265.477699 & 0.437959 & 2313.1 & 907.1 & 79.9 & 214.2 & 0.63 & 1.15 & 195.3 & 24.8 & 5605.1 & 353.3 & 0.0013 & 0.00850 \\
47091 & 5265.623102 & 0.333485 & 2290.3 & 38.7 & 85.2 & 97.5 & 0.68 & 0.26 & 192.3 & 13.7 & 7174.1 & 197.7 & 0.0016 & 0.00374 \\
47792 & 5264.374994 & 1.222909 & 1450.1 & 57.1 & 56.6 & 24.9 & 0.72 & 0.29 & 175.5 & 2.0 & 5763.4 & 50.8 & 0.0012 & 0.00120 \\
48013 & 5265.740556 & 0.242816 & 1888.6 & 489.2 & 48.4 & 28.6 & 0.80 & 0.93 & 60.0 & 12.6 & 5241.6 & 85.3 & 0.0004 & 0.00078 \\
50879 & 5321.381162 & 0.382548 & 1777.3 & 34.9 & 362.0 & 21.3 & 0.49 & 0.05 & 290.1 & 0.5 & 5720.4 & 19.5 & 0.2012 & 0.03553 \\
116179 & 5260.744526 & 0.766612 & 2386.1 & 34.0 & 404.1 & 74.8 & 0.56 & 0.13 & 214.4 & 3.3 & 5689.0 & 79.4 & 0.1554 & 0.06417 \\
116639 & 5260.531821 & 0.327771 & 2800.7 & 231.8 & 83.2 & 129.3 & 0.31 & 0.36 & 244.9 & 6.5 & 7064.7 & 718.9 & 0.0010 & 0.00336 \\
116695 & 5260.969452 & 0.712319 & 4104.0 & 149.9 & 79.2 & 45.3 & 0.46 & 0.27 & 237.6 & 19.7 & 6488.3 & 707.5 & 0.0004 & 0.00050 \\
116937 & 5260.560548 & 0.381743 & 2047.6 & 82.0 & 127.3 & 20.7 & 0.44 & 0.21 & 300.9 & 5.6 & 4825.1 & 134.8 & 0.0066 & 0.00294 \\
118137 & 5261.777828 & 0.285312 & 2220.8 & 38.5 & 133.9 & 45.7 & 0.36 & 0.17 & 333.2 & 5.5 & 6863.9 & 162.2 & 0.0065 & 0.00477 \\
118224 & 5260.793873 & 0.450253 & 2216.6 & 91.8 & 37.3 & 161.6 & 0.46 & 0.74 & 203.7 & 39.2 & 7237.0 & 584.3 & 0.0001 & 0.00088 \\
118476 & 5260.804841 & 0.262685 & 1019.0 & 43.2 & 44.6 & 17.8 & 0.86 & 0.24 & 312.6 & 3.0 & 5427.2 & 20.6 & 0.0011 & 0.00102 \\
118985 & 5260.602753 & 0.297800 & 1557.3 & 73.5 & 52.8 & 5.9 & 0.45 & 0.17 & 161.0 & 1.9 & 6556.3 & 89.9 & 0.0008 & 0.00029 \\
119263 & 5260.641494 & 0.319223 & 1584.8 & 83.3 & 128.3 & 13.1 & 0.39 & 0.17 & 346.3 & 1.8 & 5461.4 & 91.6 & 0.0113 & 0.00409 \\
120004 & 5259.483114 & 1.609321 & 2000.9 & 101.1 & 134.2 & 65.7 & 0.82 & 0.19 & 153.2 & 1.5 & 5717.9 & 45.7 & 0.0081 & 0.00916 \\
120609 & 5258.608248 & 2.121784 & 1366.2 & 91.2 & 112.1 & 5.8 & 0.40 & 0.15 & 293.2 & 1.9 & 6252.6 & 82.6 & 0.0101 & 0.00307 \\
121078 & 5261.682776 & 0.334093 & 1892.2 & 454.9 & 39.7 & 20.0 & 0.62 & 0.73 & 129.4 & 8.6 & 6945.8 & 335.0 & 0.0002 & 0.00035 \\
121611 & 5262.356798 & 0.362239 & 1419.9 & 38.3 & 28.0 & 9.4 & 0.73 & 0.19 & 180.8 & 1.3 & 5362.6 & 29.7 & 0.0001 & 0.00008 \\
122057 & 5260.405043 & 0.474866 & 2289.4 & 51.0 & 130.0 & 40.2 & 0.50 & 0.20 & 340.7 & 4.2 & 6891.2 & 123.0 & 0.0056 & 0.00384 \\
122147 & 5260.374180 & 0.348521 & 2060.7 & 259.2 & 64.9 & 19.0 & 0.12 & 0.27 & 264.0 & 16.9 & 6486.1 & 684.9 & 0.0009 & 0.00087 \\
122391 & 5260.840579 & 0.258060 & 2559.3 & 50.6 & 102.2 & 225.3 & 0.42 & 0.16 & 314.0 & 11.8 & 5425.2 & 527.6 & 0.0022 & 0.00983 \\
122590 & 5261.602817 & 0.306986 & 2922.4 & 101.7 & 289.5 & 353.1 & 0.17 & 0.40 & 38.2 & 13.1 & 5934.7 & 731.0 & 0.0381 & 0.09692 \\
122913 & 5261.486601 & 0.386326 & 2246.9 & 1522.6 & 232.3 & 610.7 & 0.60 & 0.86 & 194.5 & 22.8 & 6963.5 & 1945.5 & 0.0333 & 0.24278 \\
122963 & 5262.675210 & 0.351450 & 1911.3 & 33.4 & 304.0 & 10.1 & 0.41 & 0.06 & 119.6 & 1.9 & 6127.1 & 54.1 & 0.1031 & 0.01226 \\
122989 & 5260.606727 & 0.371765 & 2091.1 & 181.9 & 44.4 & 7.7 & 0.49 & 0.35 & 51.0 & 2.7 & 6176.1 & 179.1 & 0.0003 & 0.00018 \\
123687 & 5260.659975 & 0.316680 & 2164.7 & 47.5 & 64.4 & 8.7 & 0.46 & 0.16 & 229.7 & 1.5 & 6046.6 & 74.4 & 0.0008 & 0.00027 \\
124085 & 5260.508207 & 0.471122 & 1814.4 & 70.0 & 62.2 & 22.6 & 0.78 & 0.18 & 26.1 & 1.1 & 5110.0 & 68.1 & 0.0010 & 0.00084 \\
124393 & 5260.840995 & 0.357685 & 1698.4 & 193.9 & 90.1 & 15.2 & 0.36 & 0.18 & 224.8 & 3.6 & 5837.2 & 211.0 & 0.0034 & 0.00231 \\
124421 & 5260.575321 & 0.402070 & 1998.2 & 402.5 & 86.9 & 224.6 & 0.67 & 0.42 & 269.5 & 1.8 & 5335.9 & 216.0 & 0.0022 & 0.01270 \\
124423 & 5260.740688 & 0.267577 & 1366.1 & 141.9 & 85.0 & 3.8 & 0.21 & 0.21 & 151.2 & 5.4 & 5641.5 & 123.0 & 0.0044 & 0.00176 \\
124567 & 5260.621462 & 0.400355 & 2759.5 & 58.1 & 128.6 & 89.6 & 0.14 & 0.15 & 48.7 & 15.8 & 5813.4 & 735.4 & 0.0037 & 0.00539 \\
124673 & 5260.732649 & 0.354014 & 1637.6 & 41.0 & 98.6 & 33.5 & 0.75 & 0.16 & 194.8 & 1.6 & 5661.2 & 34.5 & 0.0048 & 0.00362 \\
124718 & 5261.118299 & 0.786118 & 2491.4 & 430.5 & 73.4 & 85.4 & 0.73 & 0.70 & 188.9 & 6.5 & 7032.8 & 335.9 & 0.0009 & 0.00256 \\
124728 & 5260.691868 & 0.356753 & 2220.9 & 58.8 & 148.3 & 219.8 & 0.44 & 0.15 & 216.3 & 11.0 & 7145.1 & 373.0 & 0.0089 & 0.02709 \\
124876 & 5259.884204 & 1.109573 & 2333.6 & 56.5 & 198.2 & 167.4 & 0.81 & 0.13 & 280.9 & 4.1 & 5326.6 & 44.0 & 0.0192 & 0.03383 \\
125106 & 5260.688414 & 0.545541 & 2039.8 & 116.2 & 74.7 & 327.9 & 0.67 & 0.34 & 230.2 & 26.4 & 7218.6 & 492.6 & 0.0013 & 0.01164 \\
\end{tabular}                           
\end{table*}                           
                           
\begin{table*}                           
\centering                           
\begin{tabular}{c c c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c}         
\hline                           
ID & $T_0$ & $P_1$ & \multicolumn{2}{c}{$P_2$} & \multicolumn{2}{c}{ $a\cdot\sin(i_2)$}& \multicolumn{2}{c}{$e_2$} & \multicolumn{2}{c}{$\omega_2$} & \multicolumn{2}{c}{$\tau_2$} & \multicolumn{2}{c}{$f(m_c)$} \\          
& [HJD-2450000 days] & [days] & \multicolumn{2}{c}{[days]} & \multicolumn{2}{c}{[$R_{\odot}$]} & \multicolumn{2}{c}{ }                
& \multicolumn{2}{c}{[deg]} & \multicolumn{2}{c}{[days]}  \\ \hline                     
125403 & 5261.511565 & 0.410899 & 2500.3 & 542.1 & 67.6 & 48.0 & 0.18 & 0.50 & 77.5 & 23.8 & 5884.9 & 941.7 & 0.0007 & 0.00145 \\
125481 & 5260.641995 & 0.358563 & 2302.7 & 42.5 & 73.6 & 82.3 & 0.63 & 0.12 & 245.8 & 3.8 & 7209.3 & 140.4 & 0.0010 & 0.00229 \\
125770 & 5259.405696 & 2.971372 & 2110.5 & 1311.8 & 236.8 & 253.7 & 0.83 & 0.52 & 163.3 & 3.8 & 6031.1 & 56.2 & 0.0400 & 0.16030 \\
125830 & 5260.721097 & 0.313929 & 1183.3 & 31.1 & 86.6 & 16.3 & 0.76 & 0.15 & 141.4 & 1.3 & 5707.8 & 19.2 & 0.0062 & 0.00282 \\
126315 & 5260.759303 & 0.350349 & 3185.4 & 231.0 & 144.6 & 146.4 & 0.32 & 0.66 & 131.7 & 7.2 & 6503.3 & 379.9 & 0.0040 & 0.00897 \\
126583 & 5273.194085 & 3.026972 & 2752.9 & 28.9 & 390.6 & 108.9 & 0.80 & 0.14 & 175.9 & 1.2 & 6467.0 & 31.3 & 0.1054 & 0.06209 \\
126825 & 5277.661843 & 0.369971 & 1717.4 & 181.0 & 242.8 & 455.1 & 0.89 & 0.35 & 183.5 & 2.9 & 5667.8 & 23.9 & 0.0650 & 0.26422 \\
126837 & 5270.764477 & 0.310025 & 1791.8 & 180.1 & 88.6 & 26.2 & 0.53 & 0.30 & 172.0 & 2.6 & 7358.9 & 135.2 & 0.0029 & 0.00259 \\
126873 & 5261.308502 & 0.324866 & 1779.9 & 38.9 & 381.5 & 21.4 & 0.55 & 0.10 & 48.0 & 1.4 & 6506.7 & 57.6 & 0.2348 & 0.04174 \\
127429 & 5260.552187 & 0.552915 & 2296.7 & 69.0 & 58.7 & 312.5 & 0.54 & 0.78 & 19.3 & 57.3 & 7287.4 & 699.8 & 0.0005 & 0.00537 \\
127533 & 5261.313902 & 0.436056 & 2977.2 & 61.9 & 181.9 & 567.7 & 0.18 & 0.37 & 330.2 & 27.1 & 5310.9 & 1368.0 & 0.0091 & 0.05737 \\
127644 & 5260.401919 & 0.431312 & 1798.1 & 166.9 & 53.4 & 21.0 & 0.58 & 0.24 & 290.6 & 2.4 & 7269.3 & 122.2 & 0.0006 & 0.00064 \\
128236 & 5260.618457 & 0.293481 & 1982.7 & 113.3 & 114.3 & 11.0 & 0.43 & 0.20 & 49.7 & 4.9 & 6392.7 & 158.2 & 0.0051 & 0.00186 \\
128512 & 5260.633669 & 0.373596 & 1105.5 & 463.7 & 19.2 & 5.1 & 0.40 & 0.41 & 198.5 & 9.7 & 5467.1 & 561.1 & 0.0001 & 0.00018 \\
128929 & 5260.823647 & 0.433378 & 2097.1 & 106.0 & 78.1 & 57.7 & 0.32 & 0.24 & 19.8 & 5.7 & 7286.0 & 179.4 & 0.0015 & 0.00244 \\
129647 & 5260.538678 & 0.333581 & 1768.5 & 20.7 & 122.2 & 22.1 & 0.73 & 0.11 & 177.3 & 1.9 & 5400.0 & 26.2 & 0.0078 & 0.00310 \\
129651 & 5260.435239 & 0.306222 & 1614.9 & 101.5 & 142.0 & 14.9 & 0.15 & 0.26 & 168.1 & 7.3 & 4896.4 & 282.0 & 0.0147 & 0.00586 \\
129787 & 5260.217524 & 0.605829 & 2327.9 & 30.9 & 458.7 & 11.0 & 0.37 & 0.05 & 340.7 & 1.2 & 6377.8 & 36.4 & 0.2387 & 0.02095 \\
130066 & 5260.532154 & 0.400684 & 2727.8 & 181.6 & 97.4 & 430.8 & 0.15 & 0.51 & 222.7 & 40.2 & 4528.3 & 2134.9 & 0.0017 & 0.01538 \\
130084 & 5261.666271 & 0.313957 & 1282.9 & 58.7 & 29.5 & 3.6 & 0.34 & 0.30 & 24.8 & 4.1 & 5911.5 & 125.2 & 0.0002 & 0.00008 \\
130319 & 5259.720543 & 2.261406 & 1598.8 & 168.0 & 366.0 & 39.2 & 0.20 & 0.25 & 315.2 & 5.9 & 5477.1 & 206.4 & 0.2570 & 0.13607 \\
130559 & 5260.601578 & 0.331319 & 2802.0 & 13.2 & 452.1 & 45.5 & 0.36 & 0.07 & 140.8 & 0.6 & 6480.2 & 29.7 & 0.1578 & 0.03399 \\
130669 & 5260.558323 & 0.254001 & 2835.2 & 523.9 & 210.8 & 278.4 & 0.27 & 0.74 & 101.0 & 11.4 & 6232.8 & 408.5 & 0.0156 & 0.04985 \\
131150 & 5260.632052 & 0.352729 & 1618.3 & 141.0 & 31.1 & 3.5 & 0.70 & 0.27 & 81.8 & 2.6 & 5747.0 & 91.5 & 0.0002 & 0.00010 \\
131905 & 5259.395627 & 1.078085 & 1023.5 & 144.6 & 162.6 & 19.6 & 0.57 & 0.27 & 94.3 & 2.0 & 5712.1 & 73.0 & 0.0550 & 0.03657 \\
133386 & 5261.616846 & 0.233498 & 1774.1 & 27.4 & 45.2 & 7.1 & 0.20 & 0.13 & 344.7 & 3.4 & 5064.5 & 111.8 & 0.0004 & 0.00014 \\
133457 & 5273.751557 & 0.264641 & 1673.5 & 280.6 & 221.4 & 23.8 & 0.44 & 0.17 & 340.5 & 4.1 & 6362.5 & 75.6 & 0.0519 & 0.03726 \\
133575 & 5260.134154 & 0.704684 & 1312.1 & 30.6 & 61.6 & 10.4 & 0.72 & 0.13 & 203.1 & 0.7 & 5962.3 & 28.6 & 0.0018 & 0.00073 \\
133710 & 5260.731980 & 0.222931 & 2036.7 & 24.3 & 113.0 & 15.3 & 0.62 & 0.10 & 50.4 & 2.6 & 5718.3 & 36.7 & 0.0047 & 0.00144 \\
134158 & 5260.701263 & 0.328043 & 2840.0 & 323.3 & 438.9 & 110.1 & 0.59 & 0.18 & 270.1 & 0.4 & 6305.4 & 160.4 & 0.1405 & 0.11847 \\
134249 & 5260.541342 & 0.371264 & 3796.5 & 64.7 & 168.4 & 1195.0 & 0.15 & 0.57 & 354.1 & 69.2 & 5448.8 & 5269.8 & 0.0044 & 0.06267 \\
134654 & 5259.383719 & 1.524118 & 1593.8 & 89.2 & 290.4 & 19.2 & 0.28 & 0.11 & 109.2 & 1.7 & 5451.4 & 64.2 & 0.1293 & 0.03881 \\
134867 & 5260.394832 & 0.310577 & 2078.5 & 255.8 & 118.5 & 64.7 & 0.70 & 0.33 & 351.1 & 4.3 & 4972.1 & 118.4 & 0.0052 & 0.00760 \\
135016 & 5260.428478 & 0.830001 & 1630.8 & 90.5 & 45.4 & 6.2 & 0.45 & 0.18 & 60.8 & 2.2 & 5525.3 & 86.6 & 0.0005 & 0.00022 \\
135055 & 5260.429823 & 0.522249 & 2114.2 & 139.8 & 54.2 & 34.5 & 0.46 & 0.32 & 240.4 & 3.3 & 4978.8 & 176.0 & 0.0005 & 0.00074 \\
135103 & 5260.431271 & 0.324585 & 2272.3 & 114.0 & 59.6 & 45.4 & 0.24 & 0.23 & 16.6 & 9.8 & 6919.3 & 510.5 & 0.0006 & 0.00100 \\
135110 & 5260.696944 & 0.447450 & 3229.7 & 197.9 & 214.8 & 2698.7 & 0.35 & 1.68 & 163.2 & 114.2 & 5295.6 & 3100.1 & 0.0127 & 0.32145 \\
135427 & 5260.698021 & 0.481621 & 1313.0 & 38.9 & 104.1 & 33.7 & 0.74 & 0.20 & 163.8 & 1.0 & 5667.7 & 28.0 & 0.0088 & 0.00648 \\
135656 & 5260.566377 & 0.743579 & 1567.6 & 32.7 & 349.5 & 33.5 & 0.35 & 0.13 & 182.4 & 2.1 & 5387.4 & 63.2 & 0.2327 & 0.05917 \\
136070 & 5261.510062 & 0.357498 & 2117.2 & 203.5 & 33.9 & 33.5 & 0.27 & 0.38 & 173.5 & 16.3 & 6971.6 & 646.3 & 0.0001 & 0.00023 \\
136079 & 5260.588241 & 0.409509 & 1800.9 & 139.6 & 90.2 & 11.8 & 0.66 & 0.10 & 147.8 & 1.0 & 6366.5 & 21.7 & 0.0030 & 0.00148 \\
136377 & 5260.514495 & 0.388407 & 2086.3 & 407.9 & 35.8 & 134.2 & 0.53 & 0.38 & 88.6 & 2.4 & 5342.2 & 341.4 & 0.0001 & 0.00081 \\
%136469 & 5260.409845 & 0.681115 & 2402.6 & 304.7 & 55.1 & 16.9 & 0.56 & 0.66 & 217.4 & 13.4 & 6526.8 & 509.6 & 0.0004 \\
136640 & 5260.430108 & 0.350847 & 2467.4 & 43.0 & 59.2 & 17.9 & 0.62 & 0.23 & 2.8 & 2.6 & 5702.2 & 82.3 & 0.0005 & 0.00033 \\
136792 & 5260.589018 & 0.417535 & 2444.8 & 131.5 & 67.3 & 205.1 & 0.50 & 0.41 & 24.5 & 25.7 & 7125.1 & 726.3 & 0.0007 & 0.00438 \\
136883 & 5260.096233 & 0.892895 & 2444.9 & 947.5 & 251.3 & 837.4 & 0.89 & 1.76 & 285.4 & 16.5 & 6675.2 & 317.4 & 0.0356 & 0.27865 \\
137347 & 5260.726502 & 0.384138 & 1999.6 & 139.7 & 63.6 & 69.6 & 0.51 & 0.11 & 282.2 & 2.4 & 5365.5 & 117.5 & 0.0009 & 0.00216 \\
137786 & 5259.162668 & 1.731248 & 1554.8 & 82.7 & 108.2 & 12.4 & 0.27 & 0.28 & 135.0 & 6.5 & 6120.4 & 179.3 & 0.0070 & 0.00272 \\
138015 & 5260.840132 & 0.351704 & 2026.1 & 38.6 & 92.4 & 62.7 & 0.68 & 0.09 & 221.7 & 5.3 & 5254.1 & 66.3 & 0.0026 & 0.00368 \\
138137 & 5259.928935 & 0.898936 & 3679.1 & 107.1 & 354.0 & 691.1 & 0.30 & 0.39 & 51.5 & 30.9 & 5713.6 & 1205.2 & 0.0439 & 0.17524 \\
138204 & 5260.707593 & 0.225851 & 2346.4 & 78.2 & 438.3 & 372.3 & 0.41 & 0.12 & 302.4 & 3.7 & 5458.8 & 178.6 & 0.2050 & 0.36876 \\
138253 & 5260.634811 & 0.396564 & 1854.9 & 26.4 & 297.4 & 12.3 & 0.61 & 0.06 & 119.6 & 1.2 & 4933.5 & 24.1 & 0.1024 & 0.01284 \\
138875 & 5260.351102 & 0.332129 & 1033.1 & 96.0 & 42.8 & 6.3 & 0.53 & 0.38 & 131.7 & 2.3 & 6181.6 & 65.9 & 0.0010 & 0.00057 \\
139593 & 5276.461206 & 1.376082 & 1517.9 & 37.3 & 197.1 & 40.8 & 0.56 & 0.16 & 37.4 & 2.1 & 5713.8 & 51.2 & 0.0445 & 0.02170 \\
139785 & 5260.500562 & 0.305493 & 1985.0 & 222.1 & 77.0 & 31.8 & 0.01 & 0.35 & 135.9 & 196.1 & 6340.9 & 8098.5 & 0.0015 & 0.00174 \\
140260 & 5261.484962 & 0.308271 & 2349.5 & 60.0 & 184.1 & 32.7 & 0.63 & 0.24 & 2.7 & 1.4 & 5807.7 & 70.3 & 0.0151 & 0.00652 \\
140476 & 5260.770991 & 0.397401 & 3420.3 & 587.2 & 106.4 & 499.0 & 0.09 & 0.51 & 234.9 & 64.9 & 3870.6 & 6069.8 & 0.0014 & 0.01385 \\
140511 & 5260.352836 & 0.387405 & 2061.8 & 346.4 & 85.1 & 52.9 & 0.70 & 0.53 & 208.6 & 5.1 & 4280.5 & 137.6 & 0.0019 & 0.00332 \\
140755 & 5260.558856 & 0.431799 & 2002.5 & 28.2 & 90.0 & 32.1 & 0.84 & 0.12 & 164.3 & 1.3 & 4921.2 & 18.7 & 0.0024 & 0.00181 \\
140878 & 5260.482144 & 0.415957 & 1626.7 & 19.2 & 85.3 & 6.1 & 0.52 & 0.07 & 192.4 & 0.7 & 5639.4 & 23.1 & 0.0031 & 0.00055 \\
140930 & 5261.633800 & 0.373732 & 1478.0 & 224.7 & 49.5 & 6.2 & 0.36 & 0.26 & 270.5 & 1.9 & 5857.9 & 143.3 & 0.0007 & 0.00049 \\
\end{tabular}                           
\end{table*}                           
                           
\begin{table*}                           
\centering                           
\begin{tabular}{c c c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c}         
\hline                           
ID & $T_0$ & $P_1$ & \multicolumn{2}{c}{$P_2$} & \multicolumn{2}{c}{ $a\cdot\sin(i_2)$}& \multicolumn{2}{c}{$e_2$} & \multicolumn{2}{c}{$\omega_2$} & \multicolumn{2}{c}{$\tau_2$} & \multicolumn{2}{c}{$f(m_c)$} \\          
& [HJD-2450000 days] & [days] & \multicolumn{2}{c}{[days]} & \multicolumn{2}{c}{[$R_{\odot}$]} & \multicolumn{2}{c}{ }                
& \multicolumn{2}{c}{[deg]} & \multicolumn{2}{c}{[days]}  \\ \hline                     
141571 & 5260.602668 & 0.296791 & 2057.3 & 145.9 & 68.4 & 27.0 & 0.18 & 0.16 & 315.8 & 7.9 & 5560.7 & 318.6 & 0.0010 & 0.00100 \\
141640 & 5260.315960 & 1.467467 & 1898.9 & 155.6 & 184.5 & 77.2 & 0.58 & 0.22 & 4.6 & 4.9 & 5214.5 & 96.0 & 0.0233 & 0.02523 \\
142758 & 5260.620701 & 0.357872 & 1540.0 & 47.4 & 51.6 & 8.9 & 0.41 & 0.20 & 155.8 & 2.7 & 5681.9 & 71.0 & 0.0008 & 0.00035 \\
142770 & 5260.614676 & 0.294321 & 1701.7 & 156.7 & 127.3 & 13.0 & 0.23 & 0.16 & 50.7 & 4.1 & 5885.2 & 204.7 & 0.0095 & 0.00456 \\
142919 & 5258.962314 & 2.152708 & 1500.2 & 65.3 & 118.4 & 9.5 & 0.11 & 0.16 & 185.0 & 8.5 & 5856.3 & 280.5 & 0.0099 & 0.00288 \\
142943 & 5260.789703 & 0.334867 & 2076.1 & 264.6 & 115.3 & 67.2 & 0.37 & 0.19 & 152.6 & 6.9 & 3544.0 & 226.0 & 0.0048 & 0.00743 \\
143692 & 5260.824017 & 0.510810 & 1834.5 & 54.9 & 284.6 & 44.3 & 0.71 & 0.22 & 296.1 & 4.3 & 5018.4 & 48.7 & 0.0918 & 0.03682 \\
143771 & 5261.479955 & 0.272623 & 1413.6 & 71.5 & 132.3 & 26.5 & 0.24 & 0.34 & 163.4 & 5.8 & 6482.1 & 181.9 & 0.0155 & 0.00856 \\
144021 & 5261.676004 & 0.299553 & 2253.8 & 85.0 & 56.2 & 19.5 & 0.43 & 0.22 & 153.4 & 4.4 & 6771.5 & 145.0 & 0.0005 & 0.00040 \\
144075 & 5260.656859 & 0.534406 & 1965.8 & 76.1 & 124.4 & 16.4 & 0.14 & 0.16 & 194.1 & 4.1 & 5541.3 & 184.5 & 0.0067 & 0.00254 \\
144390 & 5260.250645 & 0.374042 & 2301.6 & 53.8 & 68.1 & 33.5 & 0.32 & 0.20 & 168.9 & 6.3 & 4566.9 & 243.0 & 0.0008 & 0.00084 \\
144715 & 5260.465050 & 0.467295 & 2862.8 & 410.8 & 130.1 & 1216.6 & 0.26 & 1.50 & 195.3 & 89.3 & 4429.4 & 2720.2 & 0.0036 & 0.06888 \\
144953 & 5261.743169 & 0.598753 & 2001.9 & 236.0 & 131.3 & 49.1 & 0.18 & 0.18 & 233.2 & 10.0 & 6992.7 & 585.1 & 0.0076 & 0.00837 \\
145042 & 5260.479212 & 0.387782 & 1568.0 & 443.7 & 26.0 & 6.4 & 0.18 & 0.44 & 280.4 & 5.2 & 6257.8 & 213.8 & 0.0001 & 0.00013 \\
145203 & 5260.851946 & 1.225637 & 2227.5 & 201.1 & 239.0 & 66.6 & 0.36 & 0.27 & 102.6 & 5.5 & 6524.1 & 199.1 & 0.0369 & 0.03056 \\
145259 & 5260.610316 & 0.309253 & 2196.5 & 84.2 & 203.5 & 26.3 & 0.37 & 0.12 & 21.1 & 2.2 & 3642.9 & 143.4 & 0.0234 & 0.00874 \\
145523 & 5260.496058 & 0.396701 & 1864.0 & 95.9 & 188.8 & 33.4 & 0.20 & 0.20 & 5.8 & 4.5 & 5237.7 & 175.0 & 0.0259 & 0.01316 \\
145566 & 5261.822552 & 0.241311 & 2208.3 & 138.8 & 60.2 & 61.8 & 0.12 & 0.24 & 175.8 & 27.3 & 7856.5 & 1173.1 & 0.0006 & 0.00135 \\
145615 & 5260.642525 & 0.485628 & 2408.0 & 529.2 & 25.2 & 39.1 & 0.08 & 0.81 & 97.4 & 55.7 & 6504.6 & 2523.4 & 0.00004 & 0.00008 \\
145626 & 5261.814603 & 0.465514 & 2041.7 & 661.9 & 95.7 & 117.4 & 0.48 & 0.50 & 158.9 & 13.3 & 5599.5 & 346.8 & 0.0028 & 0.00959 \\
145990 & 5261.177406 & 0.767121 & 1661.5 & 84.6 & 47.1 & 32.3 & 0.88 & 0.37 & 48.3 & 5.4 & 6094.9 & 60.1 & 0.0005 & 0.00076 \\
146022 & 5261.740524 & 0.288918 & 2125.9 & 25.5 & 102.8 & 29.0 & 0.13 & 0.09 & 193.6 & 6.5 & 6778.8 & 311.4 & 0.0032 & 0.00192 \\
146340 & 5260.737868 & 0.337243 & 3942.4 & 669.3 & 153.4 & 46.2 & 0.88 & 0.48 & 283.0 & 8.3 & 6197.8 & 437.7 & 0.0031 & 0.00345 \\
146881 & 5260.341419 & 0.776721 & 1600.0 & 129.5 & 85.0 & 7.1 & 0.20 & 0.18 & 246.4 & 2.7 & 5491.7 & 120.1 & 0.0032 & 0.00131 \\
147580 & 5259.497843 & 1.530497 & 1160.0 & 29.5 & 120.0 & 5.5 & 0.75 & 0.08 & 118.8 & 0.6 & 6165.7 & 11.9 & 0.0172 & 0.00289 \\
147699 & 5262.165237 & 0.512063 & 2101.7 & 44.9 & 215.5 & 53.3 & 0.35 & 0.13 & 170.5 & 3.8 & 6895.6 & 139.0 & 0.0304 & 0.01699 \\
148291 & 5260.554936 & 0.338858 & 3842.9 & 386.0 & 191.0 & 248.0 & 0.71 & 0.41 & 331.3 & 15.0 & 6946.7 & 612.8 & 0.0063 & 0.01826 \\
149081 & 5259.593686 & 2.124666 & 2039.2 & 18.0 & 294.7 & 26.5 & 0.47 & 0.07 & 23.6 & 0.7 & 6838.8 & 37.8 & 0.0825 & 0.01702 \\
149438 & 5260.768308 & 0.403249 & 2039.6 & 98.3 & 279.9 & 59.0 & 0.80 & 0.14 & 226.2 & 1.0 & 6934.2 & 86.8 & 0.0706 & 0.03997 \\
149524 & 5260.623222 & 0.799842 & 1313.3 & 44.4 & 64.6 & 22.9 & 0.77 & 0.24 & 206.9 & 1.6 & 5395.0 & 58.7 & 0.0021 & 0.00170 \\
149559 & 5260.465067 & 0.389934 & 1693.2 & 10.5 & 302.7 & 22.5 & 0.66 & 0.04 & 154.4 & 0.6 & 5193.9 & 11.4 & 0.1297 & 0.02169 \\
149565 & 5258.295574 & 2.440827 & 3745.8 & 236.0 & 380.1 & 61.6 & 0.75 & 0.17 & 276.1 & 3.2 & 6023.4 & 94.9 & 0.0524 & 0.02689 \\
149863 & 5260.273947 & 0.423794 & 2083.1 & 91.4 & 159.5 & 14.6 & 0.25 & 0.16 & 213.1 & 2.1 & 5496.7 & 141.4 & 0.0125 & 0.00393 \\
150057 & 5260.238899 & 1.547970 & 1546.0 & 135.4 & 118.9 & 16.6 & 0.43 & 0.28 & 301.1 & 3.9 & 6031.9 & 103.5 & 0.0094 & 0.00509 \\
150144 & 5260.770043 & 0.321192 & 1984.0 & 960.5 & 115.0 & 137.3 & 0.69 & 0.19 & 92.4 & 2.3 & 5929.7 & 446.1 & 0.0052 & 0.01997 \\
150450 & 5255.893507 & 5.646726 & 1807.2 & 145.1 & 506.9 & 62.8 & 0.12 & 0.24 & 186.6 & 8.5 & 5532.5 & 403.4 & 0.5345 & 0.26118 \\
150487 & 5260.210155 & 0.461971 & 1880.3 & 88.1 & 25.8 & 14.0 & 0.07 & 0.29 & 175.2 & 35.6 & 6822.0 & 1373.1 & 0.0001 & 0.00012 \\
151863 & 5260.761201 & 0.462031 & 1923.9 & 121.9 & 51.5 & 13.8 & 0.09 & 0.28 & 142.8 & 12.7 & 6543.2 & 526.3 & 0.0005 & 0.00036 \\
152110 & 5260.471029 & 0.343514 & 1932.1 & 37.4 & 211.8 & 89.2 & 0.54 & 0.10 & 49.9 & 2.5 & 5263.6 & 60.1 & 0.0341 & 0.03070 \\
152132 & 5264.407299 & 0.446936 & 3584.7 & 114.8 & 277.3 & 902.9 & 0.13 & 0.62 & 333.5 & 60.9 & 3704.6 & 2765.9 & 0.0222 & 0.14670 \\
152238 & 5260.235247 & 0.603598 & 2087.9 & 263.8 & 106.7 & 43.5 & 0.14 & 0.34 & 94.0 & 8.0 & 6246.3 & 301.8 & 0.0037 & 0.00442 \\
152678 & 5260.075565 & 1.512888 & 1957.2 & 185.9 & 66.7 & 66.6 & 0.60 & 0.18 & 268.6 & 1.2 & 5314.0 & 93.6 & 0.0010 & 0.00228 \\
153127 & 5260.725572 & 0.447235 & 2280.2 & 102.7 & 49.9 & 56.9 & 0.18 & 0.28 & 211.7 & 14.2 & 7130.1 & 650.8 & 0.0003 & 0.00072 \\
153234 & 5264.541348 & 0.415060 & 2158.3 & 120.4 & 54.4 & 35.1 & 0.21 & 0.44 & 145.3 & 7.7 & 5832.4 & 446.4 & 0.0005 & 0.00073 \\
%153291 & 5260.916183 & 0.283085 & 1845.0 & 63.1 & 41.2 & 13.2 & 0.30 & 0.24 & 149.8 & 6.4 & 6822.5 & 187.9 & 0.0003 \\
154044 & 5260.361813 & 0.329136 & 1102.0 & 71.6 & 19.7 & 2.6 & 0.31 & 0.34 & 352.7 & 4.2 & 5823.5 & 111.7 & 0.0001 & 0.00005 \\
154220 & 5260.399078 & 0.366339 & 2580.5 & 252.8 & 107.9 & 167.0 & 0.43 & 0.38 & 175.2 & 15.3 & 5565.2 & 444.1 & 0.0025 & 0.00847 \\
154246 & 5259.918049 & 2.840400 & 2167.8 & 128.0 & 382.6 & 755.0 & 0.45 & 0.41 & 199.0 & 19.6 & 5090.0 & 184.7 & 0.1597 & 0.65857 \\
154308 & 5260.342137 & 0.451783 & 2059.5 & 87.4 & 66.5 & 1.6 & 0.27 & 0.09 & 233.9 & 2.4 & 4566.5 & 128.6 & 0.0009 & 0.00016 \\
154686 & 5264.384255 & 0.793683 & 1939.3 & 48.7 & 191.5 & 17.6 & 0.28 & 0.10 & 5.0 & 1.7 & 5999.8 & 64.0 & 0.0250 & 0.00648 \\
154820 & 5260.383755 & 0.787278 & 2351.9 & 311.2 & 309.1 & 317.5 & 0.16 & 0.21 & 56.8 & 17.7 & 4644.9 & 1292.3 & 0.0716 & 0.17551 \\
154903 & 5260.906512 & 0.339672 & 2076.7 & 147.0 & 81.4 & 11.5 & 0.32 & 0.21 & 294.9 & 6.8 & 6149.7 & 233.9 & 0.0017 & 0.00084 \\
155004 & 5259.696706 & 3.446509 & 1728.3 & 163.6 & 103.1 & 9.7 & 0.07 & 0.32 & 327.6 & 14.6 & 5247.1 & 527.0 & 0.0049 & 0.00231 \\
155379 & 5262.338435 & 1.101129 & 2317.1 & 28.3 & 143.8 & 23.7 & 0.56 & 0.17 & 177.8 & 1.4 & 6834.8 & 51.4 & 0.0074 & 0.00271 \\
155489 & 5260.082078 & 1.036662 & 1930.3 & 35.3 & 237.8 & 56.7 & 0.84 & 0.09 & 234.0 & 2.0 & 5308.8 & 26.7 & 0.0483 & 0.02568 \\
155830 & 5261.911556 & 0.347132 & 2359.8 & 176.6 & 275.0 & 83.7 & 0.53 & 0.28 & 219.4 & 3.9 & 5988.6 & 113.5 & 0.0501 & 0.04175 \\
156230 & 5258.865302 & 2.266468 & 2770.5 & 95.9 & 154.0 & 35.2 & 0.55 & 0.44 & 330.2 & 2.8 & 6548.2 & 99.0 & 0.0064 & 0.00359 \\
156444 & 5260.409201 & 0.383151 & 1606.5 & 145.0 & 34.7 & 4.6 & 0.40 & 0.26 & 129.1 & 5.9 & 6173.9 & 213.9 & 0.0002 & 0.00011 \\
156786 & 5260.730187 & 0.417547 & 2226.4 & 444.8 & 117.2 & 80.8 & 0.38 & 0.20 & 134.2 & 6.6 & 5610.2 & 251.0 & 0.0044 & 0.00870 \\
157703 & 5260.392133 & 0.290416 & 2697.5 & 80.0 & 143.9 & 77.7 & 0.19 & 0.24 & 240.6 & 4.1 & 6155.4 & 232.8 & 0.0055 & 0.00643 \\
157795 & 5261.749591 & 0.362180 & 3173.4 & 525.8 & 143.4 & 32.7 & 0.56 & 0.28 & 286.0 & 5.6 & 2818.1 & 135.9 & 0.0039 & 0.00372 \\
\end{tabular}                           
\end{table*}                           
                           
\begin{table*}                           
\centering                           
\begin{tabular}{c c c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c}         
\hline                           
ID & $T_0$ & $P_1$ & \multicolumn{2}{c}{$P_2$} & \multicolumn{2}{c}{ $a\cdot\sin(i_2)$}& \multicolumn{2}{c}{$e_2$} & \multicolumn{2}{c}{$\omega_2$} & \multicolumn{2}{c}{$\tau_2$} & \multicolumn{2}{c}{$f(m_c)$} \\          
& [HJD-2450000 days] & [days] & \multicolumn{2}{c}{[days]} & \multicolumn{2}{c}{[$R_{\odot}$]} & \multicolumn{2}{c}{ }                
& \multicolumn{2}{c}{[deg]} & \multicolumn{2}{c}{[days]}  \\ \hline                     
157869 & 5259.494583 & 1.016233 & 3010.6 & 100.8 & 382.9 & 422.6 & 0.27 & 0.29 & 257.4 & 3.7 & 7191.5 & 450.5 & 0.0830 & 0.19155 \\
158162 & 5260.513192 & 0.290645 & 1130.6 & 35.8 & 54.0 & 6.2 & 0.44 & 0.21 & 35.8 & 2.9 & 6074.2 & 67.6 & 0.0017 & 0.00055 \\
158259 & 5261.712132 & 0.309479 & 1505.2 & 39.6 & 141.1 & 27.7 & 0.68 & 0.14 & 355.3 & 0.8 & 5795.1 & 32.3 & 0.0166 & 0.00783 \\
158555 & 5261.536942 & 0.231007 & 1690.4 & 61.1 & 99.2 & 12.2 & 0.59 & 0.19 & 228.5 & 2.9 & 6482.0 & 104.6 & 0.0046 & 0.00163 \\
159473 & 5260.558498 & 0.290938 & 2314.3 & 37.8 & 68.8 & 3.6 & 0.82 & 0.09 & 114.9 & 1.3 & 6106.8 & 19.1 & 0.0008 & 0.00012 \\
159706 & 5260.743536 & 1.171151 & 1592.9 & 25.3 & 167.9 & 28.1 & 0.89 & 0.08 & 132.7 & 1.3 & 5368.4 & 11.0 & 0.0250 & 0.00956 \\
159897 & 5260.635634 & 0.339563 & 2122.2 & 74.0 & 194.1 & 48.8 & 0.55 & 0.11 & 359.6 & 2.4 & 7008.4 & 105.5 & 0.0218 & 0.01324 \\
160133 & 5260.523210 & 0.324566 & 1565.9 & 161.1 & 136.0 & 7.6 & 0.14 & 0.17 & 86.9 & 5.8 & 5269.1 & 174.8 & 0.0138 & 0.00580 \\
160153 & 5260.411615 & 0.366203 & 3668.7 & 183.7 & 152.5 & 119.5 & 0.37 & 0.42 & 215.8 & 15.7 & 6244.8 & 672.7 & 0.0035 & 0.00601 \\
160183 & 5260.491300 & 0.379506 & 2412.5 & 71.2 & 104.1 & 204.2 & 0.71 & 0.20 & 40.1 & 17.3 & 4844.4 & 250.3 & 0.0026 & 0.01043 \\
160376 & 5260.625429 & 0.443603 & 1805.7 & 166.0 & 38.2 & 17.7 & 0.41 & 0.32 & 322.9 & 4.6 & 5474.6 & 210.3 & 0.0002 & 0.00024 \\
160983 & 5260.747133 & 0.310019 & 1516.9 & 59.3 & 95.3 & 39.7 & 0.76 & 0.22 & 194.9 & 1.4 & 6387.4 & 41.9 & 0.0050 & 0.00475 \\
161034 & 5260.663189 & 0.321065 & 2464.1 & 51.9 & 285.5 & 626.7 & 0.53 & 0.40 & 14.3 & 22.3 & 4685.7 & 459.3 & 0.0514 & 0.22890 \\
161057 & 5261.695571 & 0.417859 & 2952.1 & 238.3 & 94.6 & 362.3 & 0.37 & 0.47 & 343.2 & 30.5 & 5525.4 & 1241.2 & 0.0013 & 0.01027 \\
161112 & 5260.582217 & 0.320300 & 1209.3 & 51.2 & 71.3 & 5.3 & 0.51 & 0.18 & 305.8 & 2.3 & 5649.8 & 45.2 & 0.0033 & 0.00091 \\
161231 & 5260.657630 & 0.300912 & 1972.6 & 81.9 & 153.4 & 80.0 & 0.13 & 0.31 & 207.5 & 10.4 & 5161.4 & 422.6 & 0.0124 & 0.01448 \\
161475 & 5260.637122 & 1.783210 & 2043.8 & 150.6 & 235.8 & 94.6 & 0.31 & 0.12 & 86.0 & 1.5 & 5459.5 & 101.5 & 0.0421 & 0.04309 \\
161504 & 5261.783027 & 0.331784 & 1572.7 & 598.8 & 45.4 & 35.0 & 0.76 & 0.61 & 209.4 & 3.0 & 6623.3 & 482.0 & 0.0005 & 0.00134 \\
161669 & 5260.641976 & 0.345990 & 2225.7 & 104.2 & 120.2 & 362.2 & 0.40 & 0.30 & 48.8 & 16.7 & 5002.2 & 473.2 & 0.0047 & 0.02899 \\
162522 & 5260.654475 & 0.259415 & 2198.2 & 117.9 & 62.5 & 20.7 & 0.20 & 0.16 & 216.3 & 8.4 & 5825.3 & 380.6 & 0.0007 & 0.00058 \\
162975 & 5260.766229 & 0.760335 & 1729.7 & 62.1 & 172.3 & 31.7 & 0.64 & 0.20 & 337.2 & 1.5 & 5031.1 & 40.8 & 0.0229 & 0.01089 \\
163280 & 5260.697427 & 0.305834 & 2219.6 & 26.7 & 72.3 & 10.6 & 0.69 & 0.14 & 3.4 & 1.1 & 5764.2 & 40.5 & 0.0010 & 0.00033 \\
163439 & 5260.408415 & 0.378821 & 1800.3 & 120.9 & 27.3 & 1.7 & 0.15 & 0.17 & 21.8 & 7.7 & 5483.9 & 379.1 & 0.0001 & 0.00003 \\
163475 & 5259.250186 & 1.842773 & 3153.6 & 297.6 & 182.5 & 139.6 & 0.36 & 0.44 & 86.3 & 7.5 & 6171.4 & 383.3 & 0.0082 & 0.01487 \\
163907 & 5262.788507 & 0.286069 & 2742.8 & 48.8 & 180.6 & 56.7 & 0.33 & 0.13 & 142.7 & 4.0 & 6805.9 & 156.3 & 0.0105 & 0.00715 \\
163987 & 5260.688060 & 0.390870 & 1897.8 & 63.5 & 238.8 & 28.7 & 0.68 & 0.09 & 21.8 & 1.7 & 5190.4 & 27.2 & 0.0507 & 0.01728 \\
164228 & 5261.806839 & 0.312590 & 2273.1 & 640.0 & 110.1 & 134.2 & 0.31 & 0.28 & 139.0 & 13.9 & 5634.3 & 629.0 & 0.0035 & 0.01149 \\
%165849 & 5260.553794 & 0.276678 & 1281.6 & 29.1 & 190.7 & 27.7 & 0.76 & 0.12 & 220.5 & 0.9 & 5836.9 & 25.1 & 0.0566 \\
165947 & 5260.336727 & 0.691953 & 2649.1 & 134.7 & 390.6 & 29.7 & 0.35 & 0.21 & 259.7 & 5.5 & 5627.5 & 86.7 & 0.1138 & 0.03467 \\
165950 & 5260.234794 & 0.474555 & 1798.3 & 43.5 & 294.0 & 11.2 & 0.41 & 0.08 & 158.0 & 1.1 & 6320.8 & 31.6 & 0.1053 & 0.01566 \\
166016 & 5260.427531 & 0.553584 & 1590.5 & 157.6 & 278.0 & 38.1 & 0.66 & 0.16 & 83.3 & 1.8 & 5452.1 & 102.6 & 0.1139 & 0.06508 \\
166231 & 5259.811381 & 1.097784 & 2065.2 & 243.5 & 94.8 & 53.6 & 0.48 & 0.47 & 27.2 & 8.4 & 5576.4 & 167.1 & 0.0027 & 0.00401 \\
166620 & 5261.848263 & 0.272576 & 1572.0 & 191.5 & 95.9 & 15.4 & 0.60 & 0.36 & 111.7 & 4.9 & 6031.0 & 95.1 & 0.0048 & 0.00330 \\
166700 & 5260.455372 & 0.449884 & 1383.9 & 153.1 & 201.3 & 22.2 & 0.28 & 0.27 & 298.6 & 4.0 & 5918.7 & 123.9 & 0.0571 & 0.03155 \\
167228 & 5260.783486 & 0.314335 & 2062.8 & 116.8 & 168.6 & 63.7 & 0.42 & 0.14 & 190.2 & 4.8 & 6938.5 & 248.5 & 0.0151 & 0.01398 \\
167595 & 5260.080511 & 0.608335 & 2232.4 & 199.2 & 190.6 & 35.8 & 0.58 & 0.41 & 181.6 & 2.5 & 5866.1 & 239.1 & 0.0186 & 0.01197 \\
167745 & 5260.542654 & 0.336182 & 2859.7 & 34.4 & 154.6 & 26.0 & 0.73 & 0.12 & 21.7 & 1.5 & 5716.4 & 48.0 & 0.0061 & 0.00227 \\
167975 & 5260.636328 & 0.298311 & 1604.9 & 190.4 & 201.8 & 12.9 & 0.19 & 0.23 & 98.7 & 3.8 & 5797.5 & 182.9 & 0.0427 & 0.02066 \\
168087 & 5260.810633 & 0.367167 & 2313.4 & 146.1 & 47.5 & 30.6 & 0.07 & 0.28 & 121.9 & 28.9 & 6608.5 & 1316.3 & 0.0003 & 0.00044 \\
168280 & 5260.513888 & 0.325741 & 4631.5 & 295.7 & 194.3 & 60.9 & 0.76 & 0.24 & 274.2 & 3.2 & 6128.9 & 190.2 & 0.0046 & 0.00376 \\
170120 & 5259.447152 & 0.889877 & 1748.7 & 59.6 & 264.7 & 21.6 & 0.40 & 0.16 & 177.8 & 1.5 & 6020.6 & 52.1 & 0.0813 & 0.02158 \\
170597 & 5260.731363 & 1.073783 & 1773.3 & 78.0 & 305.0 & 25.7 & 0.02 & 0.15 & 11.6 & 31.2 & 4835.6 & 1200.0 & 0.1209 & 0.03633 \\
170772 & 5376.238285 & 0.284166 & 1793.1 & 151.9 & 50.1 & 7.1 & 0.27 & 0.30 & 309.6 & 6.0 & 5133.1 & 205.5 & 0.0005 & 0.00027 \\
170792 & 5260.434164 & 0.376051 & 1927.1 & 111.8 & 139.2 & 46.6 & 0.10 & 0.27 & 346.8 & 15.9 & 6903.2 & 641.1 & 0.0097 & 0.00818 \\
171755 & 5260.528260 & 0.241948 & 1494.6 & 37.2 & 83.5 & 13.9 & 0.42 & 0.22 & 8.5 & 2.9 & 5694.9 & 81.5 & 0.0035 & 0.00143 \\
171867 & 5260.707142 & 0.292881 & 4781.8 & 163.8 & 148.7 & 80.5 & 0.61 & 0.29 & 231.2 & 4.5 & 6006.2 & 186.2 & 0.0019 & 0.00225 \\
172418 & 5260.570163 & 1.107474 & 1488.7 & 39.4 & 529.5 & 58.2 & 0.68 & 0.12 & 39.1 & 1.2 & 4996.0 & 46.5 & 0.8980 & 0.26871 \\
172576 & 5260.648439 & 0.453670 & 3291.9 & 234.1 & 89.1 & 26.9 & 0.41 & 0.28 & 119.0 & 17.4 & 6041.4 & 527.4 & 0.0009 & 0.00074 \\
172674 & 5376.521891 & 0.291250 & 2405.9 & 36.7 & 87.3 & 25.7 & 0.61 & 0.18 & 168.1 & 2.8 & 6867.6 & 78.5 & 0.0015 & 0.00095 \\
173137 & 5260.477261 & 0.348798 & 2685.8 & 656.1 & 41.0 & 22.6 & 0.63 & 0.64 & 226.6 & 5.9 & 5906.9 & 632.7 & 0.0001 & 0.00018 \\
173721 & 5267.104365 & 0.476856 & 1643.1 & 149.5 & 23.8 & 5.3 & 0.14 & 0.30 & 202.0 & 12.4 & 5460.0 & 455.5 & 0.0001 & 0.00007 \\
173915 & 5260.431560 & 0.299203 & 1496.7 & 259.2 & 41.4 & 8.1 & 0.57 & 0.33 & 249.9 & 3.0 & 6040.3 & 183.4 & 0.0004 & 0.00036 \\
174209 & 5260.248912 & 1.354140 & 1909.2 & 80.3 & 65.0 & 20.4 & 0.42 & 0.14 & 247.0 & 1.8 & 3512.5 & 94.6 & 0.0010 & 0.00075 \\
174546 & 5260.347880 & 0.454993 & 1664.1 & 28.5 & 45.4 & 11.3 & 0.76 & 0.17 & 335.8 & 1.4 & 5426.6 & 22.3 & 0.0005 & 0.00027 \\
174557 & 5259.705411 & 1.775259 & 1234.7 & 267.0 & 100.2 & 24.8 & 0.46 & 0.35 & 106.0 & 5.1 & 5944.0 & 127.7 & 0.0088 & 0.01007 \\
174621 & 5261.656067 & 0.320559 & 1687.6 & 157.4 & 56.6 & 5.5 & 0.05 & 0.21 & 288.6 & 18.9 & 6191.3 & 654.0 & 0.0009 & 0.00043 \\
174839 & 5260.475618 & 0.461231 & 1944.3 & 260.9 & 38.2 & 34.8 & 0.19 & 0.24 & 292.1 & 7.3 & 5368.1 & 305.7 & 0.0002 & 0.00044 \\
174884 & 5261.473124 & 0.504770 & 2043.3 & 102.2 & 211.3 & 179.2 & 0.83 & 0.36 & 21.8 & 2.7 & 6231.6 & 58.9 & 0.0303 & 0.05594 \\
174948 & 5260.490583 & 0.322082 & 1714.1 & 378.9 & 32.1 & 8.0 & 0.21 & 0.44 & 101.0 & 13.3 & 6459.0 & 419.9 & 0.0002 & 0.00023 \\
175242 & 5261.464564 & 0.279130 & 2241.9 & 246.0 & 23.2 & 27.0 & 0.41 & 0.55 & 295.0 & 8.9 & 5678.2 & 357.2 & 0.00003 & 0.00008 \\
175736 & 5260.852801 & 0.306271 & 1689.8 & 131.1 & 181.1 & 101.9 & 0.42 & 0.23 & 91.8 & 5.5 & 5387.7 & 125.7 & 0.0279 & 0.03789 \\
\end{tabular}                           
\end{table*}                           
                           
\begin{table*}                           
\centering                           
\begin{tabular}{c c c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c}         
\hline                           
ID & $T_0$ & $P_1$ & \multicolumn{2}{c}{$P_2$} & \multicolumn{2}{c}{ $a\cdot\sin(i_2)$}& \multicolumn{2}{c}{$e_2$} & \multicolumn{2}{c}{$\omega_2$} & \multicolumn{2}{c}{$\tau_2$} & \multicolumn{2}{c}{$f(m_c)$} \\          
& [HJD-2450000 days] & [days] & \multicolumn{2}{c}{[days]} & \multicolumn{2}{c}{[$R_{\odot}$]} & \multicolumn{2}{c}{ }                
& \multicolumn{2}{c}{[deg]} & \multicolumn{2}{c}{[days]}  \\ \hline                     
175945 & 5260.495525 & 0.291299 & 1904.6 & 78.9 & 63.3 & 5.2 & 0.28 & 0.08 & 309.7 & 2.1 & 6677.7 & 62.2 & 0.0009 & 0.00026 \\
176931 & 5260.603845 & 0.339735 & 1106.3 & 44.1 & 155.8 & 13.3 & 0.52 & 0.25 & 232.1 & 1.5 & 6421.2 & 41.9 & 0.0414 & 0.01202 \\
176988 & 5306.323717 & 0.788437 & 2304.8 & 67.9 & 286.6 & 972.7 & 0.53 & 0.75 & 291.4 & 19.1 & 4963.4 & 316.4 & 0.0594 & 0.40845 \\
177207 & 5261.591931 & 0.305253 & 2381.5 & 616.2 & 54.4 & 36.6 & 0.30 & 0.59 & 71.2 & 5.0 & 6248.3 & 562.2 & 0.0004 & 0.00085 \\
177583 & 5260.451889 & 0.602832 & 1028.5 & 83.6 & 32.9 & 6.2 & 0.52 & 0.43 & 53.9 & 4.1 & 5444.1 & 102.2 & 0.0005 & 0.00031 \\
177645 & 5260.542598 & 0.318826 & 1457.3 & 78.9 & 81.7 & 42.7 & 0.68 & 0.36 & 12.2 & 2.9 & 6827.0 & 69.1 & 0.0034 & 0.00411 \\
177648 & 5260.254142 & 0.813750 & 1542.9 & 70.7 & 21.5 & 2.4 & 0.24 & 0.22 & 16.0 & 4.2 & 6059.9 & 146.8 & 0.0001 & 0.00004 \\
177707 & 5260.188272 & 1.107924 & 1326.5 & 70.2 & 154.0 & 8.9 & 0.26 & 0.14 & 122.6 & 6.2 & 6876.2 & 153.5 & 0.0278 & 0.00763 \\
178053 & 5278.520613 & 0.256991 & 4287.8 & 16.4 & 297.4 & 178.9 & 0.30 & 0.10 & 238.4 & 11.3 & 5754.0 & 432.6 & 0.0192 & 0.02332 \\
178140 & 5260.256756 & 0.505283 & 1914.9 & 95.4 & 26.4 & 20.0 & 0.66 & 0.42 & 349.0 & 8.1 & 5203.2 & 121.0 & 0.0001 & 0.00017 \\
178227 & 5260.644699 & 1.236339 & 2211.2 & 72.2 & 77.4 & 20.3 & 0.45 & 0.10 & 196.1 & 2.5 & 7024.3 & 131.5 & 0.0013 & 0.00081 \\
178373 & 5376.355891 & 0.343896 & 1991.3 & 29.3 & 252.2 & 83.6 & 0.42 & 0.13 & 166.5 & 3.1 & 5747.4 & 110.9 & 0.0542 & 0.03833 \\
178648 & 5260.744045 & 0.612414 & 1502.5 & 133.8 & 124.3 & 6.6 & 0.36 & 0.19 & 69.6 & 1.5 & 5207.6 & 74.4 & 0.0114 & 0.00426 \\
179583 & 5260.610345 & 0.358094 & 1975.5 & 62.7 & 55.5 & 10.9 & 0.23 & 0.33 & 187.8 & 4.2 & 6055.4 & 149.2 & 0.0006 & 0.00029 \\
179623 & 5260.193037 & 0.441499 & 2746.0 & 38.9 & 94.5 & 45.9 & 0.52 & 0.27 & 174.8 & 3.6 & 5698.1 & 128.2 & 0.0015 & 0.00152 \\
179904 & 5262.715457 & 0.288541 & 1768.5 & 126.0 & 27.1 & 5.0 & 0.45 & 0.36 & 131.0 & 7.4 & 6100.6 & 197.4 & 0.0001 & 0.00006 \\
179956 & 5260.633459 & 0.345414 & 1730.1 & 159.0 & 121.9 & 19.7 & 0.17 & 0.19 & -140.6 & 8.0 & 4137.1 & 333.7 & 0.0081 & 0.00485 \\
180238 & 5260.546104 & 0.303809 & 2015.5 & 146.4 & 284.6 & 111.9 & 0.27 & 0.27 & 160.0 & 7.7 & 6983.5 & 282.8 & 0.0760 & 0.07633 \\
180292 & 5260.463267 & 1.265094 & 2817.7 & 76.5 & 188.4 & 67.1 & 0.29 & 0.27 & 166.0 & 4.8 & 6584.0 & 210.2 & 0.0113 & 0.00897 \\
181163 & 5260.586597 & 0.507180 & 1112.5 & 61.6 & 193.0 & 17.3 & 0.25 & 0.27 & 154.6 & 4.3 & 6178.1 & 113.7 & 0.0779 & 0.02691 \\
181376 & 5260.524758 & 0.436942 & 1620.2 & 161.3 & 120.5 & 8.7 & 0.38 & 0.21 & 289.9 & 2.9 & 5264.7 & 114.4 & 0.0089 & 0.00394 \\
181658 & 5260.550860 & 0.449674 & 1595.1 & 175.2 & 33.4 & 10.1 & 0.50 & 0.44 & 231.9 & 5.3 & 5789.8 & 209.2 & 0.0002 & 0.00019 \\
181682 & 5260.652251 & 0.323297 & 1334.9 & 181.8 & 52.5 & 4.5 & 0.12 & 0.29 & 66.4 & 14.9 & 6036.0 & 438.8 & 0.0011 & 0.00064 \\
181955 & 5260.838261 & 0.414305 & 1816.9 & 66.3 & 66.0 & 6.2 & 0.13 & 0.15 & 17.8 & 4.1 & 5617.1 & 153.6 & 0.0012 & 0.00036 \\
182125 & 5259.989233 & 0.652577 & 1764.5 & 379.7 & 69.5 & 50.9 & 0.68 & 0.56 & 345.5 & 3.1 & 5608.1 & 143.7 & 0.0014 & 0.00295 \\
182282 & 5260.559894 & 0.436673 & 2139.5 & 174.8 & 215.1 & 30.2 & 0.25 & 0.24 & 302.9 & 12.3 & 6055.0 & 379.5 & 0.0291 & 0.01530 \\
182504 & 5260.878979 & 0.275783 & 1601.9 & 35.6 & 63.1 & 16.9 & 0.47 & 0.20 & 202.5 & 3.0 & 5323.3 & 84.4 & 0.0013 & 0.00078 \\
182584 & 5260.626165 & 0.331060 & 1843.4 & 444.9 & 37.9 & 32.0 & 0.89 & 0.27 & 125.6 & 7.6 & 5278.5 & 91.9 & 0.0002 & 0.00048 \\
182688 & 5260.652147 & 0.303942 & 2734.0 & 30.7 & 173.9 & 40.2 & 0.63 & 0.14 & 207.2 & 2.9 & 5704.5 & 73.9 & 0.0094 & 0.00466 \\
182764 & 5260.638264 & 0.415352 & 1812.8 & 53.8 & 200.0 & 44.2 & 0.29 & 0.19 & 152.4 & 3.0 & 5419.0 & 121.1 & 0.0326 & 0.01731 \\
182853 & 5260.635271 & 0.617889 & 1433.0 & 229.8 & 249.8 & 26.2 & 0.34 & 0.27 & 81.2 & 3.9 & 6081.1 & 172.5 & 0.1018 & 0.07033 \\
183042 & 5260.373853 & 0.714440 & 1408.2 & 260.8 & 106.9 & 26.5 & 0.71 & 0.41 & 286.0 & 4.7 & 5315.3 & 83.3 & 0.0083 & 0.00873 \\
183085 & 5260.697887 & 0.320601 & 1844.8 & 35.8 & 75.9 & 12.4 & 0.71 & 0.14 & 331.0 & 1.7 & 6812.2 & 37.3 & 0.0017 & 0.00065 \\
183151 & 5260.449061 & 1.788190 & 1294.0 & 510.7 & 55.9 & 19.0 & 0.26 & 0.44 & 287.8 & 4.3 & 5112.4 & 151.7 & 0.0014 & 0.00261 \\
183159 & 5260.684805 & 0.299574 & 1552.4 & 33.0 & 204.2 & 30.0 & 0.68 & 0.14 & 326.5 & 1.0 & 6473.9 & 26.1 & 0.0473 & 0.01691 \\
183173 & 5260.560927 & 0.460484 & 2452.1 & 249.3 & 97.8 & 246.6 & 0.29 & 0.42 & 208.8 & 22.0 & 7048.6 & 1159.1 & 0.0021 & 0.01123 \\
183644 & 5260.453191 & 0.426852 & 2196.0 & 58.7 & 94.9 & 129.4 & 0.40 & 0.11 & 234.7 & 7.9 & 4972.4 & 365.5 & 0.0024 & 0.00674 \\
184122 & 5260.402395 & 0.899223 & 2881.0 & 169.0 & 64.0 & 6.0 & 0.61 & 0.21 & 55.2 & 4.4 & 3727.2 & 190.4 & 0.0004 & 0.00015 \\
184300 & 5260.594449 & 0.390424 & 2373.7 & 225.0 & 50.1 & 12.0 & 0.58 & 0.36 & 287.0 & 8.3 & 4400.3 & 176.5 & 0.0003 & 0.00023 \\
184399 & 5260.562946 & 0.292493 & 2109.3 & 262.0 & 161.8 & 80.4 & 0.08 & 0.29 & 226.4 & 33.9 & 5841.7 & 1512.5 & 0.0128 & 0.01749 \\
184511 & 5260.427463 & 0.313040 & 2935.2 & 73.0 & 90.5 & 9.6 & 0.66 & 0.18 & 49.4 & 3.9 & 6451.8 & 132.2 & 0.0012 & 0.00034 \\
185221 & 5258.426136 & 2.592116 & 1744.4 & 187.7 & 203.2 & 39.7 & 0.04 & 0.22 & 150.2 & 52.6 & 5010.0 & 1873.5 & 0.0370 & 0.02640 \\
185257 & 5260.712951 & 0.442196 & 1524.0 & 68.4 & 84.6 & 5.0 & 0.28 & 0.13 & 339.6 & 2.4 & 5548.7 & 68.2 & 0.0035 & 0.00088 \\
185420 & 5260.776257 & 0.864395 & 1507.4 & 67.0 & 42.1 & 4.0 & 0.32 & 0.17 & 186.5 & 2.5 & 6564.3 & 101.5 & 0.0004 & 0.00013 \\
185624 & 5258.256736 & 1.584638 & 1650.5 & 81.8 & 166.4 & 48.0 & 0.42 & 0.31 & 142.8 & 4.7 & 5154.9 & 123.1 & 0.0227 & 0.01647 \\
185862 & 5259.607586 & 2.410636 & 2467.8 & 278.9 & 437.1 & 246.4 & 0.16 & 0.14 & 301.3 & 9.2 & 5637.9 & 571.8 & 0.1837 & 0.26939 \\
186700 & 5257.461850 & 2.854578 & 1156.1 & 168.7 & 292.3 & 94.8 & 0.63 & 0.35 & 216.1 & 3.3 & 6001.8 & 42.8 & 0.2504 & 0.27204 \\
186836 & 5260.764440 & 0.282955 & 1772.6 & 157.0 & 96.1 & 19.2 & 0.78 & 0.13 & 259.3 & 1.1 & 7057.8 & 71.7 & 0.0038 & 0.00253 \\
186859 & 5260.649221 & 0.276689 & 1616.2 & 46.6 & 78.4 & 9.2 & 0.50 & 0.14 & 180.4 & 1.5 & 6181.7 & 55.9 & 0.0025 & 0.00080 \\
186922 & 5260.656571 & 0.286585 & 1256.0 & 152.7 & 201.1 & 17.1 & 0.14 & 0.22 & 100.7 & 9.5 & 5781.5 & 254.8 & 0.0691 & 0.03695 \\
187430 & 5260.465341 & 0.275309 & 1607.9 & 83.2 & 29.6 & 3.7 & 0.57 & 0.22 & 316.2 & 2.5 & 6154.3 & 72.5 & 0.0001 & 0.00004 \\
187539 & 5260.004710 & 1.148337 & 5052.8 & 618.0 & 671.4 & 94.0 & 0.81 & 0.17 & 209.0 & 3.3 & 6201.6 & 646.2 & 0.1589 & 0.10280 \\
187699 & 5260.553996 & 0.388698 & 1698.0 & 163.3 & 153.5 & 39.7 & 0.62 & 0.20 & 273.6 & 1.5 & 5547.7 & 96.3 & 0.0168 & 0.01354 \\
187961 & 5260.243871 & 0.419300 & 1289.2 & 163.3 & 238.1 & 28.1 & 0.29 & 0.25 & 279.6 & 3.0 & 5953.7 & 96.7 & 0.1089 & 0.06709 \\
187974 & 5260.628111 & 0.242013 & 1948.7 & 74.5 & 195.6 & 32.1 & 0.24 & 0.21 & 147.3 & 3.7 & 6524.9 & 161.9 & 0.0264 & 0.01169 \\
188918 & 5260.770373 & 0.286883 & 3835.5 & 35.4 & 301.6 & 115.9 & 0.43 & 0.17 & 171.5 & 2.6 & 5816.6 & 111.2 & 0.0250 & 0.01991 \\
189070 & 5260.761837 & 0.310058 & 4512.9 & 3418.5 & 117.5 & 342.3 & 0.82 & 0.93 & 88.7 & 4.2 & 6302.2 & 1713.7 & 0.0011 & 0.00891 \\
189395 & 5260.587601 & 0.310165 & 1779.8 & 120.4 & 65.3 & 6.6 & 0.15 & 0.21 & 169.2 & 5.8 & 5993.8 & 194.8 & 0.0012 & 0.00049 \\
189435 & 5260.427427 & 0.670077 & 1196.2 & 91.4 & 91.5 & 6.1 & 0.58 & 0.18 & 98.5 & 1.2 & 4971.0 & 56.6 & 0.0072 & 0.00261 \\
189660 & 5258.686815 & 2.159876 & 2225.7 & 705.6 & 150.8 & 491.8 & 0.41 & 0.54 & 271.5 & 4.0 & 7681.7 & 515.7 & 0.0093 & 0.06950 \\
\end{tabular}                           
\end{table*}                           
                           
\begin{table*}                           
\centering                           
\begin{tabular}{c c c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c}         
\hline                           
ID & $T_0$ & $P_1$ & \multicolumn{2}{c}{$P_2$} & \multicolumn{2}{c}{ $a\cdot\sin(i_2)$}& \multicolumn{2}{c}{$e_2$} & \multicolumn{2}{c}{$\omega_2$} & \multicolumn{2}{c}{$\tau_2$} & \multicolumn{2}{c}{$f(m_c)$} \\          
& [HJD-2450000 days] & [days] & \multicolumn{2}{c}{[days]} & \multicolumn{2}{c}{[$R_{\odot}$]} & \multicolumn{2}{c}{ }                
& \multicolumn{2}{c}{[deg]} & \multicolumn{2}{c}{[days]}  \\ \hline                     190105 & 5260.665725 & 0.307720 & 3543.2 & 92.8 & 181.5 & 256.8 & 0.35 & 0.17 & 207.6 & 17.5 & 9175.9 & 663.3 & 0.0064 & 0.01861 \\
190163 & 5260.408664 & 0.305157 & 1432.8 & 105.0 & 35.8 & 6.0 & 0.52 & 0.30 & 34.7 & 3.5 & 5672.7 & 95.4 & 0.0003 & 0.00017 \\
190462 & 5260.461767 & 0.363808 & 1735.0 & 156.5 & 37.9 & 8.5 & 0.03 & 0.27 & 235.3 & 31.6 & 7044.4 & 1188.0 & 0.0002 & 0.00014 \\
190852 & 5321.353213 & 0.344180 & 1178.0 & 101.9 & 34.9 & 4.8 & 0.42 & 0.28 & 173.9 & 2.4 & 5913.8 & 50.6 & 0.0004 & 0.00021 \\
191088 & 5260.269095 & 0.370798 & 1576.0 & 68.5 & 52.3 & 10.3 & 0.27 & 0.23 & 185.6 & 4.3 & 5278.7 & 132.7 & 0.0008 & 0.00042 \\
191106 & 5260.658524 & 0.404080 & 1677.8 & 131.3 & 204.1 & 41.1 & 0.52 & 0.11 & 89.2 & 0.9 & 5322.7 & 54.7 & 0.0405 & 0.02582 \\
191353 & 5260.552667 & 0.366613 & 1504.7 & 56.7 & 94.4 & 31.6 & 0.71 & 0.26 & 334.9 & 2.3 & 5400.7 & 54.3 & 0.0050 & 0.00391 \\
191479 & 5260.164252 & 0.571528 & 4372.0 & 865.5 & 250.8 & 170.6 & 0.41 & 0.57 & 275.2 & 23.3 & 5935.2 & 602.5 & 0.0111 & 0.02169 \\
192324 & 5260.318584 & 0.436917 & 2394.0 & 226.4 & 150.4 & 210.9 & 0.31 & 0.30 & 218.4 & 11.1 & 7026.6 & 723.3 & 0.0080 & 0.02471 \\
192527 & 5260.778258 & 0.474620 & 2729.9 & 128.2 & 36.5 & 35.0 & 0.35 & 0.39 & 133.0 & 17.9 & 6861.5 & 582.4 & 0.0001 & 0.00021 \\
192651 & 5260.584338 & 0.375957 & 3231.1 & 47.6 & 75.3 & 13.9 & 0.71 & 0.22 & 333.4 & 1.5 & 5788.9 & 45.9 & 0.0005 & 0.00021 \\
192898 & 5260.312852 & 0.504605 & 1519.9 & 152.1 & 136.4 & 10.9 & 0.23 & 0.14 & 272.6 & 1.8 & 6003.4 & 84.1 & 0.0147 & 0.00676 \\
193061 & 5260.687445 & 0.360596 & 2688.9 & 760.7 & 34.2 & 17.0 & 0.56 & 0.59 & 73.4 & 4.3 & 6309.8 & 525.8 & 0.0001 & 0.00018 \\
193174 & 5260.511722 & 0.245732 & 2339.4 & 303.6 & 53.9 & 38.9 & 0.40 & 0.76 & 44.9 & 21.8 & 5539.0 & 397.7 & 0.0004 & 0.00073 \\
193503 & 5260.111487 & 0.783955 & 2395.2 & 176.6 & 173.6 & 687.4 & 0.42 & 0.43 & 218.0 & 25.9 & 4919.9 & 456.2 & 0.0122 & 0.09931 \\
193693 & 5260.488552 & 0.302422 & 1551.4 & 418.9 & 19.9 & 12.9 & 0.59 & 0.80 & 148.7 & 5.8 & 5869.3 & 342.8 & 0.00004 & 0.00009 \\
193916 & 5260.365527 & 0.512174 & 1927.4 & 110.9 & 71.5 & 50.5 & 0.86 & 0.23 & 265.8 & 1.8 & 5358.7 & 65.9 & 0.0013 & 0.00206 \\
194335 & 5260.659275 & 0.443300 & 2941.1 & 117.8 & 84.2 & 67.4 & 0.13 & 0.29 & 114.0 & 14.7 & 6269.4 & 678.8 & 0.0009 & 0.00155 \\
194421 & 5260.444143 & 0.312162 & 1941.5 & 154.5 & 116.1 & 20.3 & 0.35 & 0.24 & 19.4 & 2.9 & 5491.0 & 203.5 & 0.0056 & 0.00330 \\
194561 & 5260.816024 & 0.371735 & 1553.1 & 20.2 & 51.3 & 4.6 & 0.47 & 0.10 & 359.5 & 0.9 & 4900.7 & 27.2 & 0.0008 & 0.00017 \\
194758 & 5260.279866 & 0.749678 & 2030.6 & 163.5 & 250.0 & 32.1 & 0.62 & 0.07 & 251.4 & 0.5 & 4994.5 & 112.1 & 0.0508 & 0.02532 \\
194812 & 5260.154218 & 0.556077 & 1929.8 & 148.7 & 154.8 & 95.1 & 0.45 & 0.14 & 282.6 & 2.3 & 5389.0 & 125.0 & 0.0134 & 0.01956 \\
194915 & 5260.693507 & 0.394364 & 1804.5 & 180.1 & 111.5 & 21.7 & 0.50 & 0.26 & 178.2 & 3.2 & 6365.7 & 89.7 & 0.0057 & 0.00393 \\
194930 & 5260.345150 & 0.370278 & 2575.9 & 135.5 & 65.5 & 140.1 & 0.21 & 0.27 & 339.3 & 24.1 & 5514.2 & 1141.5 & 0.0006 & 0.00266 \\
195007 & 5260.765676 & 0.335384 & 2443.1 & 104.6 & 138.4 & 42.0 & 0.63 & 0.16 & 194.2 & 2.4 & 6929.8 & 143.3 & 0.0060 & 0.00441 \\
195038 & 5260.553094 & 0.295629 & 1678.8 & 154.2 & 124.8 & 22.0 & 0.41 & 0.24 & 210.6 & 3.8 & 6757.7 & 118.7 & 0.0092 & 0.00578 \\
195519 & 5260.729678 & 0.343598 & 3079.4 & 54.1 & 65.3 & 36.2 & 0.40 & 0.21 & 226.1 & 9.4 & 5718.7 & 285.7 & 0.0004 & 0.00046 \\
195723 & 5259.346149 & 1.773320 & 1604.8 & 78.1 & 133.1 & 7.9 & 0.39 & 0.15 & 234.2 & 2.6 & 5719.0 & 113.4 & 0.0123 & 0.00326 \\
195900 & 5259.999162 & 0.951523 & 2015.2 & 135.9 & 49.3 & 4.2 & 0.33 & 0.21 & 310.8 & 6.8 & 6071.8 & 187.4 & 0.0004 & 0.00015 \\
196583 & 5260.522965 & 0.645545 & 1726.6 & 90.6 & 384.5 & 26.4 & 0.68 & 0.14 & 254.9 & 2.1 & 5784.1 & 77.4 & 0.2555 & 0.07531 \\
196698 & 5260.537987 & 0.618678 & 2470.5 & 188.6 & 36.6 & 77.0 & 0.27 & 0.50 & 186.8 & 24.0 & 4616.7 & 929.8 & 0.0001 & 0.00044 \\
198119 & 5260.736201 & 0.297897 & 1657.7 & 108.2 & 124.6 & 27.1 & 0.53 & 0.27 & 237.9 & 2.2 & 5527.7 & 116.3 & 0.0094 & 0.00593 \\
198241 & 5260.541898 & 0.841656 & 2041.6 & 308.5 & 107.2 & 51.3 & 0.11 & 0.28 & 263.2 & 14.5 & 5441.2 & 657.7 & 0.0040 & 0.00564 \\
198311 & 5260.301953 & 0.432854 & 1840.8 & 21.3 & 336.2 & 25.3 & 0.47 & 0.12 & 168.4 & 1.3 & 6096.8 & 31.2 & 0.1504 & 0.02786 \\
198469 & 5260.202810 & 0.416870 & 2707.1 & 220.5 & 53.7 & 120.0 & 0.43 & 0.47 & 18.5 & 18.3 & 7067.5 & 748.4 & 0.0003 & 0.00141 \\
198530 & 5260.880717 & 0.311329 & 2026.2 & 427.8 & 59.1 & 21.0 & 0.45 & 0.39 & 150.4 & 6.6 & 6718.6 & 162.7 & 0.0007 & 0.00094 \\
198876 & 5260.473408 & 0.387266 & 2042.4 & 195.1 & 98.2 & 84.9 & 0.52 & 0.37 & 212.2 & 7.9 & 5048.2 & 236.5 & 0.0030 & 0.00605 \\
199046 & 5260.482322 & 0.381983 & 1640.5 & 33.6 & 200.2 & 5.1 & 0.31 & 0.04 & 202.8 & 1.0 & 5872.7 & 51.8 & 0.0400 & 0.00450 \\
199499 & 5260.457865 & 0.291883 & 2611.9 & 82.8 & 177.1 & 158.4 & 0.08 & 0.31 & 11.1 & 19.5 & 5417.2 & 786.9 & 0.0109 & 0.02053 \\
199624 & 5260.493572 & 0.236433 & 4875.0 & 629.5 & 57.3 & 123.4 & 0.87 & 0.41 & 20.9 & 11.8 & 5648.1 & 101.3 & 0.0001 & 0.00047 \\
199667 & 5258.598070 & 2.638109 & 1125.5 & 61.6 & 68.4 & 10.1 & 0.25 & 0.30 & 214.5 & 8.0 & 5801.1 & 187.7 & 0.0034 & 0.00156 \\
200190 & 5260.466555 & 0.392497 & 1579.6 & 31.0 & 138.8 & 5.5 & 0.32 & 0.08 & 124.6 & 1.3 & 5769.1 & 44.3 & 0.0144 & 0.00199 \\
200650 & 5260.673646 & 0.414228 & 3085.2 & 26.8 & 273.5 & 118.2 & 0.24 & 0.07 & 191.3 & 3.4 & 766.7 & 240.2 & 0.0288 & 0.02564 \\
200683 & 5260.784239 & 0.524652 & 3905.6 & 49.2 & 115.3 & 38.1 & 0.84 & 0.14 & 169.2 & 1.7 & 6439.0 & 47.1 & 0.0013 & 0.00091 \\
200720 & 5260.495115 & 0.373752 & 1617.3 & 32.5 & 165.4 & 19.0 & 0.13 & 0.14 & 144.5 & 7.1 & 5706.2 & 231.1 & 0.0232 & 0.00673 \\
200784 & 5260.867943 & 0.318643 & 2377.5 & 388.0 & 92.0 & 90.9 & 0.44 & 0.36 & 128.9 & 6.1 & 5566.2 & 245.0 & 0.0018 & 0.00444 \\
200857 & 5260.520764 & 0.376266 & 1978.4 & 51.4 & 94.6 & 11.8 & 0.27 & 0.27 & 358.9 & 6.7 & 6116.7 & 200.8 & 0.0029 & 0.00095 \\
201037 & 5259.853363 & 0.638227 & 2702.7 & 44.9 & 160.7 & 97.3 & 0.87 & 0.18 & 185.8 & 3.8 & 7192.8 & 55.6 & 0.0076 & 0.00958 \\
201071 & 5260.471963 & 0.293594 & 1343.9 & 52.7 & 31.9 & 7.7 & 0.49 & 0.27 & 154.4 & 2.8 & 6386.0 & 70.1 & 0.0002 & 0.00012 \\
201078 & 5260.337501 & 0.359846 & 1571.6 & 299.4 & 101.3 & 47.7 & 0.59 & 0.49 & 180.9 & 2.4 & 5962.0 & 126.9 & 0.0056 & 0.00847 \\
201140 & 5260.740363 & 0.544821 & 2114.2 & 153.0 & 159.6 & 136.8 & 0.17 & 0.35 & 35.4 & 11.8 & 5000.8 & 534.5 & 0.0122 & 0.02356 \\
201542 & 5260.080124 & 1.140310 & 1747.0 & 96.9 & 139.6 & 25.8 & 0.25 & 0.14 & 248.3 & 2.9 & 7073.5 & 108.0 & 0.0119 & 0.00638 \\
202081 & 5259.769816 & 1.426687 & 1005.5 & 127.7 & 70.4 & 10.3 & 0.10 & 0.37 & 311.9 & 18.5 & 5318.5 & 376.1 & 0.0046 & 0.00310 \\
202285 & 5260.491773 & 0.477092 & 1616.7 & 225.5 & 77.3 & 24.3 & 0.75 & 0.37 & 101.8 & 4.2 & 5448.2 & 123.5 & 0.0024 & 0.00251 \\
202973 & 5260.335182 & 0.811660 & 1902.2 & 42.9 & 196.9 & 35.9 & 0.37 & 0.08 & 223.3 & 1.7 & 5253.5 & 57.2 & 0.0283 & 0.01223 \\
203027 & 5260.394464 & 0.415960 & 2475.8 & 75.2 & 132.2 & 12.2 & 0.54 & 0.12 & 58.6 & 3.7 & 6446.3 & 145.2 & 0.0050 & 0.00138 \\
203350 & 5260.646026 & 0.276951 & 2276.0 & 216.9 & 121.7 & 15.0 & 0.46 & 0.13 & 264.0 & 1.8 & 4316.7 & 139.5 & 0.0047 & 0.00250 \\
203492 & 5259.036264 & 1.649338 & 2376.8 & 59.1 & 435.8 & 308.1 & 0.31 & 0.11 & 242.8 & 3.6 & 7177.4 & 270.4 & 0.1964 & 0.29235 \\
203524 & 5260.841609 & 0.489473 & 2793.1 & 154.1 & 182.3 & 128.0 & 0.34 & 0.48 & 2.9 & 5.3 & 5847.5 & 331.2 & 0.0104 & 0.01633 \\
203621 & 5260.653836 & 0.313771 & 2686.5 & 143.4 & 132.5 & 146.5 & 0.01 & 0.21 & 52.6 & 231.4 & 7260.2 & 13122.1 & 0.0043 & 0.01020 \\
\end{tabular}                           
\end{table*}                           
                           
\begin{table*}                           
\centering                           
\begin{tabular}{c c c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c}         
\hline                           
ID & $T_0$ & $P_1$ & \multicolumn{2}{c}{$P_2$} & \multicolumn{2}{c}{ $a\cdot\sin(i_2)$}& \multicolumn{2}{c}{$e_2$} & \multicolumn{2}{c}{$\omega_2$} & \multicolumn{2}{c}{$\tau_2$} & \multicolumn{2}{c}{$f(m_c)$} \\          
& [HJD-2450000 days] & [days] & \multicolumn{2}{c}{[days]} & \multicolumn{2}{c}{[$R_{\odot}$]} & \multicolumn{2}{c}{ }                
& \multicolumn{2}{c}{[deg]} & \multicolumn{2}{c}{[days]}  \\ \hline                     
203797 & 5260.802843 & 0.238025 & 2379.2 & 179.6 & 41.7 & 57.6 & 0.24 & 0.38 & 27.7 & 27.7 & 5619.6 & 916.3 & 0.0002 & 0.00060 \\
203804 & 5260.683901 & 0.316744 & 2064.0 & 757.3 & 99.1 & 51.2 & 0.01 & 0.62 & 86.9 & 237.2 & 6515.9 & 10250.1 & 0.0031 & 0.00662 \\
204340 & 5260.911108 & 0.283696 & 1388.8 & 559.5 & 74.8 & 17.5 & 0.33 & 0.63 & 265.6 & 8.3 & 5047.5 & 410.5 & 0.0029 & 0.00486 \\
204388 & 5260.292218 & 0.823053 & 1538.6 & 77.5 & 22.0 & 17.3 & 0.80 & 0.37 & 210.5 & 3.6 & 5364.3 & 62.4 & 0.0001 & 0.00017 \\
204870 & 5260.570736 & 0.299349 & 2288.5 & 77.2 & 66.2 & 19.5 & 0.18 & 0.24 & 205.6 & 7.9 & 6162.1 & 317.8 & 0.0007 & 0.00048 \\
205050 & 5260.589843 & 0.370494 & 1953.3 & 36.5 & 47.5 & 19.3 & 0.41 & 0.15 & 201.1 & 3.9 & 7190.3 & 78.3 & 0.0004 & 0.00035 \\
206057 & 5260.610762 & 0.233004 & 1499.8 & 42.6 & 94.1 & 16.5 & 0.24 & 0.33 & 9.1 & 5.5 & 5786.9 & 161.4 & 0.0050 & 0.00218 \\
206119 & 5259.115049 & 2.854806 & 1684.4 & 346.3 & 99.2 & 25.4 & 0.37 & 0.27 & 78.0 & 2.5 & 5634.9 & 274.1 & 0.0046 & 0.00519 \\
206143 & 5260.580920 & 0.614135 & 1640.0 & 213.3 & 95.9 & 9.0 & 0.37 & 0.24 & 330.8 & 3.6 & 6366.7 & 83.5 & 0.0044 & 0.00254 \\
206382 & 5260.203429 & 0.580248 & 4550.0 & 208.9 & 186.8 & 3938.8 & 0.26 & 2.18 & 47.7 & 54.1 & 2732.3 & 8786.3 & 0.0042 & 0.17770 \\
206421 & 5260.460848 & 0.391527 & 1582.1 & 71.7 & 60.9 & 31.1 & 0.87 & 0.25 & 223.0 & 3.7 & 5673.9 & 57.8 & 0.0012 & 0.00139 \\
206735 & 5260.423617 & 0.621675 & 3265.3 & 144.8 & 40.7 & 253.7 & 0.37 & 0.87 & 2.9 & 71.6 & 5452.2 & 2165.1 & 0.0001 & 0.00126 \\
206751 & 5260.910733 & 0.642342 & 2677.3 & 158.2 & 53.4 & 30.6 & 0.58 & 0.49 & 318.2 & 5.8 & 5727.0 & 172.3 & 0.0003 & 0.00040 \\
207119 & 5260.278943 & 0.433397 & 4533.4 & 167.2 & 252.5 & 85.8 & 0.62 & 0.23 & 280.2 & 2.6 & 6202.3 & 137.6 & 0.0105 & 0.00830 \\
207196 & 5260.696851 & 0.287315 & 4494.0 & 184.2 & 156.8 & 49.3 & 0.82 & 0.23 & 204.1 & 1.9 & 5950.3 & 103.3 & 0.0026 & 0.00195 \\
207564 & 5260.775205 & 0.313179 & 2139.8 & 1031.6 & 194.8 & 461.5 & 0.80 & 1.38 & 199.4 & 5.6 & 5913.1 & 734.3 & 0.0216 & 0.13359 \\
207641 & 5260.126739 & 0.652162 & 2183.4 & 128.5 & 321.2 & 23.1 & 0.15 & 0.26 & 176.8 & 15.4 & 6274.5 & 577.5 & 0.0932 & 0.02986 \\
207879 & 5260.310929 & 0.393079 & 2010.5 & 203.7 & 25.6 & 5.3 & 0.22 & 0.17 & 312.4 & 6.9 & 4717.2 & 210.2 & 0.0001 & 0.00007 \\
208506 & 5259.345102 & 1.437223 & 1057.3 & 37.1 & 208.8 & 44.0 & 0.66 & 0.21 & 330.6 & 1.2 & 5878.7 & 29.7 & 0.1092 & 0.05752 \\
208508 & 5260.531819 & 0.294057 & 1596.9 & 30.9 & 196.2 & 56.6 & 0.78 & 0.12 & 160.0 & 0.6 & 5661.2 & 16.2 & 0.0397 & 0.02521 \\
208848 & 5260.235210 & 0.451588 & 1589.9 & 70.8 & 31.2 & 10.9 & 0.78 & 0.22 & 30.5 & 1.8 & 5371.2 & 80.2 & 0.0002 & 0.00017 \\
209037 & 5260.465140 & 0.279658 & 2294.9 & 216.3 & 23.9 & 12.5 & 0.25 & 0.44 & 206.6 & 10.6 & 5930.2 & 552.3 & 0.00004 & 0.00005 \\
209134 & 5260.220157 & 0.436740 & 1298.1 & 39.1 & 549.5 & 122.4 & 0.76 & 0.15 & 329.6 & 0.8 & 6030.1 & 19.5 & 1.3195 & 0.70707 \\
209207 & 5260.631789 & 0.936698 & 1777.0 & 136.5 & 57.0 & 26.0 & 0.58 & 0.33 & 338.8 & 4.6 & 5170.3 & 133.9 & 0.0008 & 0.00091 \\
209299 & 5260.837480 & 0.295634 & 1415.7 & 45.7 & 79.2 & 31.5 & 0.70 & 0.27 & 169.1 & 1.9 & 6475.0 & 50.5 & 0.0033 & 0.00294 \\
209505 & 5260.473023 & 0.517845 & 2974.1 & 112.9 & 125.3 & 154.7 & 0.41 & 0.27 & 191.7 & 12.2 & 5656.1 & 457.2 & 0.0030 & 0.00775 \\
209566 & 5260.660797 & 0.389096 & 1682.9 & 46.7 & 230.4 & 6.7 & 0.48 & 0.08 & 50.6 & 0.6 & 5052.2 & 27.0 & 0.0578 & 0.00817 \\
209658 & 5260.229056 & 0.423104 & 2005.4 & 91.3 & 118.4 & 100.3 & 0.38 & 0.20 & 35.6 & 4.9 & 7224.0 & 164.7 & 0.0055 & 0.01007 \\
209991 & 5260.710931 & 0.273617 & 2119.2 & 36.1 & 52.3 & 54.8 & 0.39 & 0.30 & 195.2 & 11.0 & 5111.9 & 132.1 & 0.0004 & 0.00086 \\
210337 & 5260.735568 & 0.304916 & 2009.0 & 239.1 & 113.0 & 23.2 & 0.34 & 0.48 & 11.6 & 4.0 & 6648.6 & 228.8 & 0.0048 & 0.00368 \\
210405 & 5260.761458 & 0.363541 & 1943.0 & 102.8 & 65.5 & 14.7 & 0.03 & 0.15 & 107.6 & 27.3 & 9137.5 & 1168.9 & 0.0010 & 0.00061 \\
210654 & 5260.407963 & 0.573628 & 2394.8 & 44.9 & 457.1 & 153.5 & 0.29 & 0.10 & 18.8 & 3.4 & 6933.5 & 181.0 & 0.2232 & 0.16246 \\
210691 & 5260.670873 & 0.257438 & 1761.0 & 91.7 & 30.4 & 12.3 & 0.57 & 0.32 & 143.2 & 6.0 & 6831.1 & 128.4 & 0.0001 & 0.00010 \\
211073 & 5259.998095 & 0.719038 & 1938.1 & 118.1 & 40.2 & 5.9 & 0.23 & 0.24 & 38.6 & 4.9 & 5623.9 & 158.2 & 0.0002 & 0.00010 \\
211149 & 5260.778833 & 0.308156 & 1327.6 & 99.6 & 27.7 & 3.1 & 0.30 & 0.23 & 20.7 & 4.8 & 6014.4 & 124.7 & 0.0002 & 0.00009 \\
211535 & 5259.778468 & 1.765572 & 1714.6 & 55.6 & 105.8 & 14.3 & 0.52 & 0.20 & 220.2 & 2.7 & 4776.6 & 97.3 & 0.0054 & 0.00199 \\
211720 & 5260.390624 & 0.635158 & 3490.5 & 35751.2 & 230.4 & 7098.7 & 0.03 & 1.32 & 76.6 & 236.2 & 4087.2 & 36450.5 & 0.0135 & 1.24670 \\
211733 & 5259.525660 & 2.468167 & 1519.2 & 14.4 & 221.1 & 12.3 & 0.28 & 0.08 & 179.4 & 1.1 & 5369.8 & 32.7 & 0.0627 & 0.00876 \\
211796 & 5256.047955 & 3.582132 & 1109.9 & 70.1 & 275.7 & 15.1 & 0.58 & 0.24 & 64.0 & 1.6 & 5674.0 & 47.0 & 0.2280 & 0.06818 \\
211815 & 5260.505468 & 0.388860 & 7030.1 & 148.3 & 276.4 & 1017.5 & 0.44 & 0.70 & 244.5 & 19.5 & 5953.3 & 1169.0 & 0.0057 & 0.04233 \\
212285 & 5260.452561 & 0.614860 & 2225.2 & 91.2 & 58.2 & 67.2 & 0.41 & 0.26 & 131.9 & 10.4 & 5056.7 & 266.9 & 0.0005 & 0.00122 \\
212729 & 5260.831039 & 0.377472 & 1979.5 & 155.8 & 101.6 & 98.6 & 0.48 & 0.10 & 256.4 & 2.1 & 5259.1 & 112.8 & 0.0036 & 0.00784 \\
212758 & 5260.648121 & 0.385257 & 1926.5 & 177.1 & 41.2 & 3.8 & 0.19 & 0.26 & 73.7 & 4.9 & 6788.8 & 225.4 & 0.0003 & 0.00014 \\
212979 & 5260.607465 & 0.656579 & 1168.6 & 18.0 & 221.7 & 11.5 & 0.18 & 0.09 & 188.0 & 2.7 & 5306.1 & 64.7 & 0.1069 & 0.01603 \\
213003 & 5260.767418 & 0.553348 & 2366.6 & 88.1 & 69.8 & 51.3 & 0.28 & 0.12 & 216.9 & 6.4 & 7032.7 & 390.6 & 0.0008 & 0.00127 \\
213899 & 5311.505148 & 0.358621 & 2338.6 & 384.3 & 90.2 & 24.5 & 0.59 & 0.25 & 263.3 & 3.6 & 5953.1 & 218.1 & 0.0018 & 0.00187 \\
214360 & 5260.885522 & 0.334277 & 1541.5 & 26.4 & 264.6 & 23.8 & 0.23 & 0.15 & 175.6 & 2.8 & 5305.0 & 95.0 & 0.1045 & 0.02417 \\
214496 & 5259.454815 & 1.714420 & 2110.7 & 59.5 & 306.7 & 43.1 & 0.56 & 0.24 & 312.6 & 3.2 & 5868.7 & 69.9 & 0.0868 & 0.03174 \\
214802 & 5260.831186 & 0.332018 & 1220.1 & 91.9 & 27.3 & 3.5 & 0.43 & 0.23 & 299.8 & 3.9 & 5941.9 & 85.2 & 0.0002 & 0.00010 \\
215138 & 5260.707356 & 0.277059 & 1612.3 & 155.5 & 132.2 & 16.6 & 0.38 & 0.23 & 123.7 & 1.9 & 6371.8 & 53.6 & 0.0119 & 0.00643 \\
215251 & 5260.782625 & 0.310224 & 3027.8 & 97.0 & 72.0 & 38.8 & 0.38 & 0.38 & 164.1 & 5.5 & 6519.7 & 224.5 & 0.0005 & 0.00059 \\
215273 & 5276.676833 & 0.305997 & 2753.3 & 120.2 & 262.1 & 109.2 & 0.23 & 0.21 & 276.8 & 4.7 & 6445.6 & 195.1 & 0.0318 & 0.03066 \\
215418 & 5260.796114 & 0.377439 & 2890.7 & 311.2 & 120.3 & 447.3 & 0.16 & 1.34 & 29.8 & 73.9 & 5482.6 & 2351.2 & 0.0028 & 0.02173 \\
215722 & 5260.613266 & 0.640625 & 1522.8 & 81.9 & 317.0 & 24.2 & 0.56 & 0.23 & 291.6 & 2.1 & 5363.9 & 49.5 & 0.1841 & 0.05781 \\
215731 & 5376.548150 & 0.249885 & 1481.9 & 169.1 & 39.0 & 5.8 & 0.55 & 0.29 & 325.4 & 1.5 & 5144.3 & 64.1 & 0.0004 & 0.00026 \\
215840 & 5260.391154 & 0.610884 & 1587.6 & 118.2 & 20.6 & 2.0 & 0.02 & 0.26 & 155.5 & 98.9 & 6171.1 & 3289.0 & 0.00005 & 0.00002 \\
215894 & 5260.477802 & 0.345366 & 2792.1 & 166.2 & 157.1 & 118.5 & 0.11 & 0.23 & 60.2 & 21.5 & 5856.2 & 1123.9 & 0.0067 & 0.01130 \\
216099 & 5260.720114 & 0.381343 & 1431.2 & 261.6 & 266.6 & 35.4 & 0.44 & 0.33 & 139.7 & 3.3 & 5617.3 & 62.8 & 0.1240 & 0.10093 \\
216170 & 5259.672925 & 0.917064 & 1769.9 & 29.8 & 250.0 & 15.4 & 0.58 & 0.08 & 142.1 & 0.9 & 5334.4 & 17.6 & 0.0669 & 0.01162 \\
216380 & 5260.572216 & 0.536616 & 2922.8 & 31.7 & 109.2 & 186.4 & 0.27 & 0.14 & 213.4 & 11.9 & 4300.4 & 580.3 & 0.0020 & 0.00689 \\
\end{tabular}                           
\end{table*}                           
                           
\begin{table*}                           
\centering                           
\begin{tabular}{c c c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c}         
\hline                           
ID & $T_0$ & $P_1$ & \multicolumn{2}{c}{$P_2$} & \multicolumn{2}{c}{ $a\cdot\sin(i_2)$}& \multicolumn{2}{c}{$e_2$} & \multicolumn{2}{c}{$\omega_2$} & \multicolumn{2}{c}{$\tau_2$} & \multicolumn{2}{c}{$f(m_c)$} \\          
& [HJD-2450000 days] & [days] & \multicolumn{2}{c}{[days]} & \multicolumn{2}{c}{[$R_{\odot}$]} & \multicolumn{2}{c}{ }                
& \multicolumn{2}{c}{[deg]} & \multicolumn{2}{c}{[days]}  \\ \hline                     
216572 & 5260.513146 & 0.329990 & 1591.7 & 40.6 & 187.6 & 13.1 & 0.07 & 0.18 & 179.1 & 9.2 & 5336.6 & 310.7 & 0.0350 & 0.00757 \\
216693 & 5264.037358 & 0.537942 & 2361.5 & 123.0 & 39.7 & 248.7 & 0.56 & 0.34 & 242.8 & 22.5 & 7231.1 & 810.3 & 0.0001 & 0.00127 \\
217230 & 5260.731865 & 0.413478 & 1635.2 & 27.3 & 95.3 & 14.9 & 0.48 & 0.11 & 177.4 & 1.5 & 5703.9 & 42.9 & 0.0043 & 0.00156 \\
217430 & 5260.600043 & 0.367850 & 3165.5 & 147.6 & 93.7 & 178.7 & 0.34 & 0.31 & 339.5 & 22.4 & 6932.6 & 968.6 & 0.0011 & 0.00435 \\
217493 & 5258.689296 & 1.728418 & 1372.3 & 13.3 & 203.6 & 12.0 & 0.56 & 0.06 & 188.0 & 0.5 & 5882.6 & 18.2 & 0.0601 & 0.00883 \\
218008 & 5260.418370 & 0.295571 & 2222.0 & 28.7 & 100.5 & 175.4 & 0.54 & 0.37 & 10.2 & 21.6 & 7203.7 & 268.5 & 0.0028 & 0.00988 \\
218104 & 5260.152205 & 0.950642 & 2680.4 & 40.9 & 242.5 & 47.0 & 0.19 & 0.06 & 251.2 & 6.7 & 6495.5 & 278.0 & 0.0266 & 0.01153 \\
218297 & 5260.669986 & 0.345216 & 1717.4 & 91.1 & 72.8 & 10.2 & 0.15 & 0.10 & 306.8 & 5.3 & 5673.0 & 193.6 & 0.0018 & 0.00079 \\
218358 & 5260.354843 & 0.342416 & 2176.1 & 76.0 & 24.6 & 16.9 & 0.80 & 0.28 & 352.8 & 2.4 & 6886.9 & 55.6 & 0.00004 & 0.00006 \\
218610 & 5276.216823 & 1.325622 & 1657.8 & 821.4 & 113.9 & 45.4 & 0.15 & 0.66 & 305.7 & 25.7 & 5087.1 & 665.9 & 0.0072 & 0.01644 \\
218750 & 5260.540179 & 0.300011 & 1409.6 & 65.6 & 101.2 & 14.6 & 0.21 & 0.30 & 194.1 & 3.6 & 6492.1 & 123.3 & 0.0070 & 0.00300 \\
218812 & 5260.673674 & 0.323268 & 2240.2 & 57.5 & 122.5 & 30.6 & 0.26 & 0.18 & 20.9 & 3.2 & 5907.2 & 167.9 & 0.0049 & 0.00283 \\
218919 & 5260.842083 & 0.355222 & 1539.1 & 64.9 & 34.5 & 1.7 & 0.61 & 0.16 & 294.3 & 1.5 & 6873.3 & 35.7 & 0.0002 & 0.00005 \\
219058 & 5260.626506 & 0.336343 & 1293.1 & 88.1 & 23.2 & 8.3 & 0.50 & 0.38 & 342.5 & 3.5 & 5157.7 & 84.0 & 0.0001 & 0.00009 \\
219204 & 5260.348490 & 1.725818 & 2454.3 & 58.0 & 241.8 & 59.3 & 0.00 & 0.22 & 357.5 & 913.5 & 6202.2 & 46850.9 & 0.0315 & 0.01768 \\
219570 & 5260.631375 & 0.317798 & 2330.3 & 28.3 & 135.7 & 13.9 & 0.44 & 0.13 & 41.1 & 1.1 & 6075.9 & 59.0 & 0.0062 & 0.00150 \\
219738 & 5260.299848 & 0.539147 & 1975.7 & 42.5 & 234.9 & 31.8 & 0.13 & 0.09 & 8.3 & 4.9 & 6758.9 & 206.5 & 0.0445 & 0.01492 \\
219961 & 5260.483795 & 0.637726 & 1759.8 & 43.6 & 325.6 & 42.9 & 0.12 & 0.10 & 22.3 & 7.1 & 6797.4 & 268.5 & 0.1494 & 0.05047 \\
219977 & 5260.366136 & 0.486815 & 2348.7 & 137.9 & 104.0 & 92.8 & 0.15 & 0.20 & 224.5 & 7.3 & 7295.7 & 340.7 & 0.0027 & 0.00529 \\
220349 & 5260.525734 & 0.248883 & 1608.6 & 21.0 & 91.3 & 7.1 & 0.13 & 0.09 & 358.3 & 3.8 & 5180.8 & 124.8 & 0.0039 & 0.00076 \\
220486 & 5260.172609 & 1.093989 & 2476.1 & 89.9 & 79.8 & 50.7 & 0.23 & 0.31 & 47.9 & 7.4 & 6051.4 & 366.7 & 0.0011 & 0.00152 \\
220873 & 5260.043674 & 0.557012 & 2774.6 & 379.1 & 139.8 & 93.7 & 0.75 & 0.41 & 3.0 & 3.4 & 6262.1 & 378.3 & 0.0048 & 0.00840 \\
221119 & 5260.645102 & 0.532789 & 1279.7 & 100.1 & 35.8 & 4.6 & 0.78 & 0.17 & 280.6 & 1.2 & 6127.3 & 45.8 & 0.0004 & 0.00020 \\
221383 & 5260.334250 & 0.725796 & 2549.1 & 17.3 & 82.8 & 4.6 & 0.44 & 0.10 & 169.2 & 1.1 & 6515.6 & 33.1 & 0.0012 & 0.00016 \\
221483 & 5260.668053 & 0.255213 & 2930.0 & 991.8 & 88.9 & 71.0 & 0.75 & 0.27 & 300.5 & 1.8 & 6350.7 & 257.0 & 0.0011 & 0.00287 \\
221862 & 5262.287966 & 0.378301 & 2068.7 & 52.2 & 131.9 & 45.4 & 0.72 & 0.07 & 246.5 & 1.3 & 5182.5 & 58.8 & 0.0072 & 0.00550 \\
221897 & 5277.647088 & 0.386584 & 1542.3 & 277.0 & 46.6 & 9.5 & 0.47 & 0.36 & 262.0 & 3.9 & 5364.4 & 238.5 & 0.0006 & 0.00057 \\
222209 & 5311.824808 & 0.288793 & 1868.0 & 143.6 & 106.3 & 8.7 & 0.32 & 0.26 & 42.1 & 3.1 & 4832.0 & 148.0 & 0.0046 & 0.00181 \\
222820 & 5260.564635 & 0.293087 & 2624.0 & 38.5 & 132.7 & 13.1 & 0.34 & 0.12 & 192.5 & 4.1 & 6188.3 & 137.5 & 0.0046 & 0.00111 \\
222849 & 5260.397834 & 0.497157 & 1354.9 & 34.9 & 175.1 & 22.1 & 0.72 & 0.13 & 46.8 & 1.0 & 5348.1 & 29.4 & 0.0392 & 0.01292 \\
222927 & 5260.485178 & 0.364302 & 2918.2 & 50.9 & 246.8 & 153.2 & 0.15 & 0.30 & 325.0 & 10.0 & 5779.6 & 445.3 & 0.0237 & 0.03066 \\
222991 & 5260.541669 & 0.522076 & 1505.9 & 230.5 & 114.7 & 26.7 & 0.57 & 0.24 & 246.6 & 2.4 & 5848.5 & 174.2 & 0.0089 & 0.00823 \\
223163 & 5260.787283 & 0.594836 & 2227.0 & 77.4 & 80.2 & 48.4 & 0.18 & 0.28 & 203.0 & 9.7 & 6809.8 & 496.7 & 0.0014 & 0.00184 \\
223396 & 5262.844906 & 0.642578 & 1456.2 & 281.1 & 198.0 & 107.2 & 0.70 & 0.43 & 193.9 & 1.5 & 6285.7 & 229.5 & 0.0491 & 0.08160 \\
223551 & 5260.887915 & 0.390561 & 1635.6 & 422.9 & 139.1 & 51.0 & 0.35 & 0.35 & 274.0 & 3.5 & 5607.3 & 247.6 & 0.0135 & 0.02037 \\
223644 & 5260.282550 & 0.432077 & 1850.4 & 62.3 & 91.4 & 23.6 & 0.48 & 0.28 & 22.6 & 3.7 & 5376.9 & 118.4 & 0.0030 & 0.00185 \\
223724 & 5375.025458 & 1.688239 & 1585.5 & 90.2 & 271.6 & 24.4 & 0.41 & 0.19 & 230.4 & 3.7 & 6453.6 & 141.7 & 0.1068 & 0.03742 \\
223847 & 5260.825306 & 0.463057 & 1622.2 & 51.9 & 158.0 & 39.9 & 0.40 & 0.24 & 1.2 & 3.2 & 5721.6 & 95.8 & 0.0201 & 0.01208 \\
223892 & 5260.603012 & 0.351611 & 2458.4 & 58.9 & 230.8 & 216.7 & 0.16 & 0.24 & 189.8 & 14.2 & 4671.1 & 601.7 & 0.0273 & 0.05323 \\
223901 & 5260.685866 & 0.285640 & 2207.0 & 409.6 & 69.5 & 125.3 & 0.14 & 0.22 & 330.7 & 43.2 & 5634.1 & 2029.5 & 0.0009 & 0.00375 \\
224089 & 5260.704236 & 0.334313 & 1370.7 & 122.5 & 42.1 & 4.2 & 0.43 & 0.24 & 213.0 & 2.7 & 5607.2 & 122.6 & 0.0005 & 0.00023 \\
224105 & 5260.223982 & 0.468263 & 1686.6 & 372.9 & 283.4 & 49.5 & 0.37 & 0.37 & 117.6 & 2.7 & 5905.3 & 114.3 & 0.1072 & 0.10855 \\
224276 & 5260.585445 & 0.381706 & 1861.3 & 100.5 & 24.0 & 10.2 & 0.16 & 0.29 & 206.1 & 13.6 & 5783.9 & 463.0 & 0.0001 & 0.00010 \\
224603 & 5260.616297 & 0.324160 & 1935.0 & 66.9 & 106.5 & 36.7 & 0.41 & 0.05 & 249.7 & 0.9 & 5267.4 & 48.0 & 0.0043 & 0.00341 \\
224671 & 5260.562810 & 0.313082 & 2481.9 & 33.3 & 272.7 & 139.1 & 0.27 & 0.15 & 1.0 & 5.6 & 5691.2 & 243.4 & 0.0441 & 0.04676 \\
225025 & 5260.640218 & 0.294632 & 2140.9 & 155.8 & 121.0 & 34.7 & 0.18 & 0.35 & 185.6 & 8.1 & 6013.2 & 293.2 & 0.0052 & 0.00412 \\
225202 & 5259.948258 & 1.151442 & 2154.1 & 159.1 & 69.0 & 16.8 & 0.39 & 0.22 & 119.6 & 6.0 & 4625.9 & 165.1 & 0.0009 & 0.00064 \\
225219 & 5260.847739 & 1.214688 & 1729.2 & 83.7 & 110.6 & 10.5 & 0.20 & 0.18 & 359.7 & 3.6 & 4866.7 & 165.6 & 0.0061 & 0.00204 \\
225360 & 5260.510633 & 0.710812 & 2167.2 & 74.0 & 188.1 & 39.7 & 0.05 & 0.11 & 316.1 & 16.5 & 4505.6 & 722.5 & 0.0190 & 0.00997 \\
225454 & 5260.560835 & 0.459935 & 4484.7 & 51.5 & 591.7 & 188.3 & 0.60 & 0.30 & 190.0 & 4.8 & 6121.2 & 121.8 & 0.1380 & 0.09259 \\
225562 & 5259.926948 & 4.194295 & 2142.7 & 83.8 & 162.4 & 152.2 & 0.67 & 0.33 & 282.0 & 2.4 & 5434.7 & 69.4 & 0.0125 & 0.02490 \\
225850 & 5260.521528 & 0.284818 & 2158.3 & 250.0 & 47.3 & 28.4 & 0.58 & 0.33 & 202.3 & 4.9 & 4869.1 & 308.6 & 0.0003 & 0.00046 \\
225908 & 5259.945333 & 1.887521 & 1172.3 & 39.6 & 147.3 & 10.9 & 0.26 & 0.18 & 211.6 & 4.2 & 6069.8 & 110.8 & 0.0312 & 0.00778 \\
225928 & 5260.442864 & 0.434052 & 1514.8 & 41.5 & 58.9 & 6.3 & 0.39 & 0.19 & 210.8 & 2.5 & 5705.7 & 91.0 & 0.0012 & 0.00036 \\
225970 & 5260.756288 & 0.453088 & 4275.7 & 42.0 & 238.9 & 1626.6 & 0.25 & 0.74 & 12.9 & 81.4 & 5324.3 & 3617.3 & 0.0100 & 0.13647 \\
226031 & 5259.644111 & 1.464944 & 2218.1 & 139.0 & 127.9 & 61.5 & 0.43 & 0.18 & 191.5 & 5.2 & 4765.8 & 285.8 & 0.0057 & 0.00655 \\
226206 & 5260.531252 & 0.432308 & 1989.4 & 331.5 & 76.4 & 32.9 & 0.35 & 0.67 & 164.6 & 7.4 & 6612.9 & 377.0 & 0.0015 & 0.00204 \\
226472 & 5260.436359 & 1.827251 & 2847.7 & 35.3 & 421.1 & 26.8 & 0.65 & 0.12 & 40.0 & 1.2 & 6218.8 & 41.0 & 0.1234 & 0.02030 \\
226667 & 5260.332469 & 0.341684 & 1744.0 & 55.3 & 208.7 & 6.4 & 0.40 & 0.11 & 252.0 & 1.4 & 5744.8 & 58.8 & 0.0401 & 0.00627 \\
226902 & 5260.620258 & 0.359881 & 1880.6 & 157.4 & 284.2 & 112.5 & 0.38 & 0.19 & 112.9 & 2.3 & 5470.2 & 84.0 & 0.0870 & 0.09072 \\
\end{tabular}                           
\end{table*}                           
                           
\begin{table*}                           
\centering                           
\begin{tabular}{c c c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c}         
\hline                           
ID & $T_0$ & $P_1$ & \multicolumn{2}{c}{$P_2$} & \multicolumn{2}{c}{ $a\cdot\sin(i_2)$}& \multicolumn{2}{c}{$e_2$} & \multicolumn{2}{c}{$\omega_2$} & \multicolumn{2}{c}{$\tau_2$} & \multicolumn{2}{c}{$f(m_c)$} \\          
& [HJD-2450000 days] & [days] & \multicolumn{2}{c}{[days]} & \multicolumn{2}{c}{[$R_{\odot}$]} & \multicolumn{2}{c}{ }                
& \multicolumn{2}{c}{[deg]} & \multicolumn{2}{c}{[days]}  \\ \hline                     
227184 & 5260.641228 & 0.336874 & 4342.2 & 213.8 & 71.0 & 38.2 & 0.63 & 0.30 & 69.5 & 4.2 & 6054.4 & 230.0 & 0.0003 & 0.00037 \\
227185 & 5260.745360 & 0.397512 & 1598.0 & 48.8 & 226.1 & 4.6 & 0.15 & 0.08 & 302.5 & 1.9 & 5850.3 & 72.3 & 0.0607 & 0.00803 \\
227308 & 5260.032053 & 0.919303 & 4307.4 & 65.1 & 359.2 & 59.3 & 0.82 & 0.18 & 144.1 & 2.1 & 6488.4 & 50.3 & 0.0335 & 0.01258 \\
227323 & 5260.179875 & 0.667560 & 2695.4 & 225.6 & 350.3 & 86.6 & 0.52 & 0.19 & 60.6 & 3.4 & 5899.1 & 233.0 & 0.0793 & 0.05912 \\
227504 & 5260.816465 & 0.360278 & 1237.3 & 64.5 & 21.6 & 6.3 & 0.62 & 0.27 & 24.9 & 2.2 & 5261.4 & 68.9 & 0.0001 & 0.00007 \\
227683 & 5260.649151 & 0.285376 & 1839.1 & 149.1 & 185.0 & 17.1 & 0.40 & 0.20 & 84.2 & 1.7 & 6368.5 & 64.9 & 0.0251 & 0.01074 \\
227784 & 5260.105357 & 1.294373 & 2014.9 & 123.6 & 359.8 & 324.7 & 0.37 & 0.13 & 61.9 & 2.4 & 5289.0 & 134.5 & 0.1537 & 0.30570 \\
227892 & 5260.782898 & 0.555053 & 2133.4 & 269.5 & 73.4 & 49.3 & 0.77 & 0.37 & 328.9 & 5.5 & 6212.0 & 291.1 & 0.0012 & 0.00207 \\
228318 & 5260.629506 & 0.246200 & 2184.0 & 48.7 & 147.1 & 12.7 & 0.45 & 0.20 & 218.3 & 1.4 & 6136.2 & 71.3 & 0.0089 & 0.00213 \\
228417 & 5260.672438 & 0.385594 & 1432.7 & 185.4 & 54.3 & 6.1 & 0.34 & 0.32 & 43.9 & 4.3 & 5982.6 & 158.0 & 0.0010 & 0.00061 \\
228597 & 5260.120455 & 2.594033 & 1570.4 & 122.4 & 295.9 & 46.7 & 0.11 & 0.29 & 327.7 & 9.9 & 5605.1 & 331.9 & 0.1408 & 0.07737 \\
228633 & 5260.244569 & 0.602690 & 1056.6 & 66.9 & 58.5 & 8.6 & 0.48 & 0.22 & 226.8 & 4.1 & 5457.6 & 110.9 & 0.0024 & 0.00116 \\
229121 & 5260.718247 & 0.427215 & 2297.2 & 406.5 & 114.9 & 90.7 & 0.05 & 0.20 & 297.8 & 60.7 & 7907.9 & 3096.0 & 0.0039 & 0.00823 \\
229469 & 5260.753616 & 0.556166 & 1703.8 & 133.9 & 75.3 & 8.7 & 0.62 & 0.26 & 115.3 & 3.1 & 6098.4 & 75.7 & 0.0020 & 0.00093 \\
229547 & 5259.192935 & 1.759951 & 1541.6 & 41.3 & 195.6 & 27.7 & 0.58 & 0.19 & 210.3 & 1.9 & 5686.4 & 51.9 & 0.0422 & 0.01534 \\
229756 & 5260.683102 & 0.428435 & 2423.5 & 123.3 & 124.1 & 174.5 & 0.19 & 0.27 & 29.0 & 16.6 & 4675.2 & 846.1 & 0.0044 & 0.01305 \\
229768 & 5273.450750 & 0.269239 & 2944.1 & 523.8 & 288.1 & 256.9 & 0.45 & 0.67 & 77.4 & 6.1 & 6166.4 & 474.3 & 0.0370 & 0.08573 \\
229816 & 5262.466052 & 0.487760 & 2741.2 & 107.3 & 319.9 & 172.1 & 0.28 & 0.27 & 70.9 & 4.4 & 6144.4 & 238.1 & 0.0584 & 0.06969 \\
229831 & 5260.912596 & 0.509226 & 2772.7 & 390.4 & 125.8 & 652.2 & 0.08 & 0.84 & 34.3 & 96.6 & 7300.2 & 5385.2 & 0.0035 & 0.03777 \\
229995 & 5262.589108 & 0.337890 & 2575.1 & 53.4 & 53.1 & 18.7 & 0.60 & 0.28 & 154.2 & 4.6 & 6826.3 & 126.2 & 0.0003 & 0.00023 \\
230033 & 5262.653924 & 0.296259 & 1839.4 & 70.5 & 82.9 & 18.7 & 0.81 & 0.17 & 54.9 & 3.1 & 5765.9 & 71.7 & 0.0023 & 0.00130 \\
230067 & 5273.139971 & 0.790692 & 1727.1 & 186.4 & 202.0 & 39.8 & 0.15 & 0.22 & 335.2 & 12.5 & 6732.6 & 405.8 & 0.0370 & 0.02656 \\
230807 & 5260.289930 & 0.517243 & 1828.0 & 23.7 & 63.2 & 6.7 & 0.64 & 0.13 & 352.0 & 0.8 & 5800.4 & 27.8 & 0.0010 & 0.00025 \\
231226 & 5260.705858 & 0.352486 & 1983.4 & 134.9 & 52.3 & 3.9 & 0.28 & 0.26 & 32.4 & 6.1 & 6553.0 & 259.7 & 0.0005 & 0.00018 \\
231234 & 5260.098394 & 0.491535 & 2856.2 & 169.7 & 131.7 & 489.7 & 0.07 & 0.47 & 186.7 & 116.4 & 5534.3 & 6503.4 & 0.0037 & 0.02817 \\
231301 & 5261.085614 & 0.927513 & 1465.0 & 77.1 & 58.9 & 17.2 & 0.53 & 0.35 & 7.4 & 3.5 & 5697.7 & 83.6 & 0.0013 & 0.00096 \\
231370 & 5259.440333 & 2.252710 & 1625.8 & 124.5 & 206.0 & 16.2 & 0.37 & 0.19 & 155.4 & 2.1 & 5998.7 & 59.9 & 0.0443 & 0.01714 \\
231530 & 5259.853226 & 2.084878 & 1249.0 & 71.6 & 140.7 & 9.8 & 0.27 & 0.24 & 45.5 & 4.6 & 5987.9 & 142.9 & 0.0239 & 0.00744 \\
231568 & 5260.773698 & 0.443233 & 2050.4 & 89.2 & 47.2 & 19.5 & 0.38 & 0.30 & 217.5 & 8.2 & 5724.5 & 233.6 & 0.0003 & 0.00029 \\
231708 & 5259.164153 & 1.193284 & 1882.5 & 138.2 & 219.8 & 30.9 & 0.41 & 0.24 & 143.3 & 2.9 & 5124.5 & 89.1 & 0.0402 & 0.02016 \\
231722 & 5260.626415 & 0.318229 & 1678.2 & 30.0 & 73.6 & 19.8 & 0.54 & 0.17 & 179.5 & 2.8 & 6861.7 & 71.9 & 0.0019 & 0.00112 \\
231756 & 5260.900866 & 0.739507 & 2415.8 & 532.1 & 39.1 & 13.2 & 0.48 & 0.29 & 292.8 & 3.8 & 6732.1 & 169.4 & 0.0001 & 0.00013 \\
231895 & 5260.212594 & 0.457550 & 1659.7 & 199.2 & 179.4 & 45.3 & 0.77 & 0.08 & 30.4 & 0.7 & 4947.4 & 182.2 & 0.0281 & 0.02431 \\
232434 & 5260.145367 & 1.418679 & 1684.8 & 73.6 & 320.5 & 56.8 & 0.48 & 0.23 & 343.4 & 2.3 & 5853.8 & 89.2 & 0.1554 & 0.07545 \\
232593 & 5260.368681 & 0.371881 & 2745.9 & 26.4 & 139.4 & 342.0 & 0.44 & 0.18 & 212.9 & 17.5 & 4478.7 & 528.6 & 0.0048 & 0.02369 \\
232604 & 5259.107956 & 1.295238 & 2255.8 & 681.5 & 117.1 & 91.0 & 0.30 & 0.75 & 89.0 & 5.3 & 6270.4 & 408.5 & 0.0042 & 0.01033 \\
232765 & 5260.923407 & 0.327554 & 2774.3 & 52.4 & 109.4 & 39.3 & 0.52 & 0.29 & 13.6 & 2.7 & 6805.8 & 118.2 & 0.0023 & 0.00178 \\
232839 & 5376.214725 & 0.376444 & 1986.5 & 86.2 & 328.0 & 57.9 & 0.28 & 0.17 & 201.5 & 3.3 & 5942.8 & 150.3 & 0.1198 & 0.05789 \\
232994 & 5260.769696 & 0.259075 & 1532.7 & 71.3 & 63.9 & 5.9 & 0.29 & 0.20 & 140.2 & 2.3 & 6388.5 & 65.6 & 0.0015 & 0.00049 \\
233259 & 5260.749566 & 0.327424 & 1182.1 & 141.3 & 141.7 & 13.9 & 0.06 & 0.25 & 143.3 & 26.8 & 5910.1 & 633.3 & 0.0273 & 0.01515 \\
233663 & 5260.697184 & 0.360343 & 1751.4 & 78.6 & 211.3 & 8.3 & 0.37 & 0.10 & 39.6 & 1.3 & 5525.6 & 95.0 & 0.0412 & 0.00878 \\
233801 & 5262.295399 & 0.603838 & 4971.8 & 1703.1 & 123.6 & 288.0 & 0.90 & 1.17 & 223.3 & 23.1 & 6331.8 & 1064.4 & 0.0010 & 0.00569 \\
233821 & 5260.563030 & 0.359907 & 2311.3 & 35.2 & 250.3 & 64.1 & 0.34 & 0.11 & 355.8 & 3.1 & 6904.7 & 129.8 & 0.0393 & 0.02192 \\
233826 & 5260.363267 & 0.369712 & 2066.9 & 101.1 & 126.4 & 355.1 & 0.75 & 0.79 & 293.4 & 11.1 & 5366.6 & 171.9 & 0.0063 & 0.03632 \\
234209 & 5260.517626 & 0.445184 & 1926.8 & 85.2 & 41.3 & 31.5 & 0.83 & 0.26 & 75.4 & 3.5 & 7290.4 & 58.4 & 0.0003 & 0.00050 \\
234384 & 5260.633668 & 0.462722 & 2950.8 & 116.8 & 115.6 & 39.8 & 0.49 & 0.29 & 62.4 & 2.6 & 6211.2 & 127.5 & 0.0024 & 0.00194 \\
234450 & 5260.666069 & 0.343978 & 1521.4 & 91.9 & 237.9 & 15.9 & 0.59 & 0.10 & 90.1 & 0.7 & 6724.8 & 38.9 & 0.0780 & 0.02456 \\
234805 & 5260.487378 & 0.368977 & 2308.0 & 295.1 & 67.2 & 35.4 & 0.38 & 0.44 & 295.4 & 13.5 & 4454.9 & 384.2 & 0.0008 & 0.00115 \\
234915 & 5260.637254 & 0.386257 & 11096.7 & 19.4 & 603.7 & 4713.1 & 0.54 & 0.61 & 141.1 & 12.8 & 5307.1 & 2379.9 & 0.0239 & 0.37330 \\
235131 & 5260.791709 & 0.314548 & 4558.1 & 596.3 & 216.2 & 107.1 & 0.74 & 0.54 & 276.8 & 7.0 & 6142.6 & 470.1 & 0.0065 & 0.00899 \\
235487 & 5282.544249 & 0.460233 & 2794.7 & 104.5 & 102.9 & 148.4 & 0.15 & 0.58 & 148.7 & 12.6 & 6562.1 & 667.0 & 0.0019 & 0.00569 \\
235802 & 5258.952670 & 2.117939 & 2537.4 & 100.8 & 173.6 & 112.5 & 0.23 & 0.23 & 328.7 & 12.7 & 7008.6 & 488.0 & 0.0109 & 0.01543 \\
236639 & 5259.599874 & 1.900496 & 1526.9 & 36.1 & 91.7 & 13.9 & 0.58 & 0.16 & 34.2 & 1.9 & 5790.6 & 52.7 & 0.0044 & 0.00165 \\
236707 & 5260.543617 & 0.309574 & 3861.6 & 80.6 & 230.4 & 93.8 & 0.29 & 0.31 & 174.5 & 19.1 & 6202.4 & 742.4 & 0.0110 & 0.00965 \\
236820 & 5260.533830 & 0.397295 & 1738.1 & 96.5 & 260.2 & 16.6 & 0.50 & 0.11 & 264.5 & 1.0 & 5143.6 & 72.7 & 0.0782 & 0.02300 \\
237075 & 5260.701712 & 0.280004 & 1811.3 & 59.1 & 27.8 & 9.2 & 0.66 & 0.24 & 331.5 & 3.6 & 5382.8 & 47.5 & 0.0001 & 0.00008 \\
237233 & 5260.322953 & 0.400005 & 2636.5 & 181.2 & 162.0 & 35.4 & 0.23 & 0.15 & 99.7 & 5.2 & 6636.0 & 189.0 & 0.0082 & 0.00527 \\
237724 & 5259.699429 & 1.247658 & 5192.6 & 81.4 & 180.1 & 230.1 & 0.43 & 0.51 & 11.4 & 23.1 & 6188.2 & 804.4 & 0.0029 & 0.00755 \\
237803 & 5260.494954 & 1.199132 & 1113.7 & 15.8 & 200.8 & 17.8 & 0.47 & 0.09 & 353.0 & 1.6 & 6108.0 & 34.2 & 0.0875 & 0.01924 \\
237811 & 5282.579210 & 0.529771 & 1321.4 & 158.4 & 259.2 & 18.5 & 0.24 & 0.33 & 145.5 & 4.7 & 5328.4 & 133.3 & 0.1338 & 0.06722 \\
\end{tabular}                           
\end{table*}                           
                           
\begin{table*}                           
\centering                           
\begin{tabular}{c c c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c}         
\hline                           
ID & $T_0$ & $P_1$ & \multicolumn{2}{c}{$P_2$} & \multicolumn{2}{c}{ $a\cdot\sin(i_2)$}& \multicolumn{2}{c}{$e_2$} & \multicolumn{2}{c}{$\omega_2$} & \multicolumn{2}{c}{$\tau_2$} & \multicolumn{2}{c}{$f(m_c)$} \\          
& [HJD-2450000 days] & [days] & \multicolumn{2}{c}{[days]} & \multicolumn{2}{c}{[$R_{\odot}$]} & \multicolumn{2}{c}{ }                
& \multicolumn{2}{c}{[deg]} & \multicolumn{2}{c}{[days]} \\ \hline                     
237882 & 5260.289649 & 1.358112 & 1697.9 & 255.9 & 107.5 & 22.0 & 0.73 & 0.28 & 259.1 & 3.0 & 5794.8 & 162.5 & 0.0058 & 0.00500 \\
238059 & 5267.551374 & 0.473851 & 2044.7 & 48.6 & 45.6 & 52.9 & 0.67 & 0.25 & 194.2 & 12.4 & 7171.9 & 190.0 & 0.0003 & 0.00072 \\
238302 & 5259.468237 & 1.634872 & 1528.0 & 238.5 & 365.0 & 62.6 & 0.52 & 0.19 & 40.9 & 2.0 & 5915.8 & 218.1 & 0.2792 & 0.22651 \\
238832 & 5260.825001 & 0.291600 & 1794.9 & 470.4 & 352.4 & 48.0 & 0.16 & 0.34 & 70.4 & 9.0 & 7369.7 & 548.8 & 0.1820 & 0.19267 \\
239500 & 5260.826127 & 0.340064 & 10652.1 & 126.0 & 461.8 & 513.1 & 0.62 & 0.21 & 277.6 & 6.3 & 6503.9 & 254.7 & 0.0116 & 0.02619 \\
239550 & 5260.307036 & 0.424612 & 2072.8 & 33.3 & 53.1 & 12.7 & 0.08 & 0.09 & 222.3 & 4.4 & 5126.8 & 212.8 & 0.0005 & 0.00026 \\
240220 & 5321.362390 & 0.347101 & 1467.2 & 461.2 & 78.6 & 47.2 & 0.69 & 0.48 & 179.8 & 3.7 & 5850.0 & 464.9 & 0.0030 & 0.00643 \\
240427 & 5321.033727 & 0.451910 & 1480.9 & 202.3 & 50.9 & 6.9 & 0.28 & 0.27 & 25.5 & 7.0 & 5895.2 & 320.8 & 0.0008 & 0.00054 \\
240451 & 5260.694081 & 0.368042 & 2586.8 & 70.2 & 116.7 & 101.2 & 0.32 & 0.37 & 21.4 & 6.3 & 6892.6 & 322.2 & 0.0032 & 0.00581 \\
240884 & 5260.656653 & 0.434373 & 2769.3 & 29.5 & 296.5 & 61.7 & 0.62 & 0.16 & 354.4 & 1.6 & 5710.4 & 55.3 & 0.0456 & 0.02044 \\
241299 & 5260.511587 & 0.309651 & 1889.2 & 85.4 & 113.4 & 21.0 & 0.46 & 0.14 & 195.0 & 2.4 & 5619.3 & 46.3 & 0.0055 & 0.00278 \\
241306 & 5260.847511 & 0.371262 & 2089.9 & 28.6 & 82.0 & 73.4 & 0.53 & 0.27 & 174.7 & 10.3 & 5437.1 & 156.3 & 0.0017 & 0.00311 \\
241307 & 5260.450191 & 0.416712 & 1320.9 & 23.2 & 150.0 & 15.3 & 0.64 & 0.10 & 146.7 & 1.0 & 6463.1 & 21.3 & 0.0259 & 0.00665 \\
241513 & 5260.494975 & 0.329571 & 2042.0 & 111.0 & 166.2 & 222.7 & 0.78 & 0.48 & 318.4 & 16.2 & 5364.8 & 167.7 & 0.0148 & 0.04208 \\
241821 & 5260.478372 & 0.359796 & 1939.7 & 54.2 & 63.0 & 10.0 & 0.66 & 0.18 & 139.0 & 2.2 & 6421.6 & 49.8 & 0.0009 & 0.00036 \\
241912 & 5260.563558 & 0.366407 & 1616.3 & 25.2 & 62.8 & 6.1 & 0.31 & 0.09 & 30.1 & 1.8 & 6860.6 & 66.6 & 0.0013 & 0.00031 \\
241979 & 5320.983156 & 0.886311 & 1817.9 & 111.8 & 192.3 & 36.0 & 0.63 & 0.24 & 173.7 & 1.2 & 4904.5 & 44.0 & 0.0288 & 0.01610 \\
242453 & 5260.583078 & 0.276222 & 1845.4 & 137.8 & 50.6 & 6.6 & 0.33 & 0.16 & 127.4 & 2.9 & 6662.1 & 77.2 & 0.0005 & 0.00024 \\
242532 & 5260.669480 & 0.909973 & 1297.5 & 57.5 & 92.2 & 7.6 & 0.25 & 0.24 & 173.9 & 4.4 & 5735.8 & 114.6 & 0.0062 & 0.00185 \\
242637 & 5260.294866 & 0.424818 & 2210.2 & 321.4 & 75.2 & 146.5 & 0.30 & 0.40 & 240.1 & 12.9 & 4893.9 & 924.6 & 0.0012 & 0.00520 \\
242648 & 5260.716952 & 0.339335 & 1807.1 & 35.1 & 39.9 & 10.9 & 0.65 & 0.17 & 27.1 & 2.4 & 5326.6 & 50.7 & 0.0003 & 0.00018 \\
242737 & 5260.456281 & 0.322359 & 6135.7 & 98.9 & 271.6 & 248.1 & 0.71 & 0.26 & 323.4 & 11.7 & 6884.5 & 311.9 & 0.0071 & 0.01331 \\
242988 & 5260.260106 & 0.431932 & 2518.7 & 41.4 & 156.0 & 244.4 & 0.25 & 0.17 & 211.0 & 14.0 & 4658.8 & 652.2 & 0.0080 & 0.02546 \\
243009 & 5260.398043 & 0.554378 & 2721.2 & 266.0 & 81.4 & 129.9 & 0.38 & 0.45 & 212.1 & 25.8 & 5646.6 & 714.3 & 0.0010 & 0.00348 \\
243042 & 5260.582796 & 0.385473 & 1689.1 & 301.3 & 24.6 & 10.5 & 0.30 & 0.48 & 105.6 & 6.3 & 5455.4 & 215.8 & 0.0001 & 0.00014 \\
243437 & 5260.471232 & 0.405826 & 1665.9 & 51.0 & 275.2 & 13.0 & 0.29 & 0.08 & 161.3 & 2.3 & 6197.2 & 90.0 & 0.1006 & 0.01874 \\
243594 & 5260.722754 & 1.107539 & 2379.6 & 330.3 & 80.9 & 53.6 & 0.12 & 0.39 & 97.7 & 11.7 & 6277.3 & 458.1 & 0.0013 & 0.00226 \\
244936 & 5259.628202 & 0.874941 & 1306.2 & 119.7 & 57.8 & 5.5 & 0.19 & 0.21 & 133.3 & 6.9 & 5990.5 & 162.7 & 0.0015 & 0.00070 \\
245070 & 5260.524030 & 0.280851 & 4320.6 & 274.1 & 115.8 & 32.7 & 0.72 & 0.29 & 218.1 & 2.5 & 5899.5 & 294.5 & 0.0011 & 0.00083 \\
245163 & 5260.215870 & 0.482530 & 4800.4 & 424.8 & 281.5 & 101.7 & 0.66 & 0.24 & 102.0 & 3.5 & 6742.3 & 176.8 & 0.0130 & 0.01284 \\
245164 & 5260.511555 & 0.342732 & 1365.6 & 36.1 & 75.1 & 3.9 & 0.03 & 0.17 & 174.2 & 17.2 & 6083.1 & 494.1 & 0.0030 & 0.00055 \\
245753 & 5257.722297 & 2.208676 & 1037.4 & 23.0 & 122.1 & 6.9 & 0.08 & 0.12 & 2.9 & 9.8 & 5805.7 & 211.7 & 0.0227 & 0.00408 \\
246038 & 5260.700857 & 0.318898 & 1945.2 & 30.7 & 218.3 & 110.6 & 0.62 & 0.18 & 12.6 & 6.0 & 5249.6 & 56.5 & 0.0368 & 0.03903 \\
246057 & 5260.521373 & 0.350167 & 2179.4 & 109.7 & 64.0 & 29.6 & 0.16 & 0.33 & 4.0 & 8.6 & 5900.0 & 433.9 & 0.0007 & 0.00075 \\
246260 & 5260.116217 & 2.502159 & 2861.7 & 30.1 & 431.5 & 27.3 & 0.38 & 0.08 & 41.1 & 1.5 & 6767.7 & 49.4 & 0.1315 & 0.02079 \\
246558 & 5260.217142 & 0.739722 & 1938.1 & 128.9 & 87.1 & 10.2 & 0.49 & 0.18 & 298.1 & 2.0 & 6628.5 & 75.9 & 0.0024 & 0.00104 \\
246592 & 5260.595280 & 0.438419 & 1743.8 & 27.1 & 228.2 & 11.9 & 0.46 & 0.04 & 122.3 & 0.5 & 5702.1 & 18.7 & 0.0524 & 0.00791 \\
246820 & 5260.525690 & 0.383561 & 2689.9 & 309.2 & 185.1 & 360.6 & 0.11 & 0.48 & 35.6 & 32.9 & 6902.8 & 2573.4 & 0.0117 & 0.04962 \\
246994 & 5260.595068 & 0.325764 & 2021.2 & 838.7 & 173.6 & 47.4 & 0.18 & 0.55 & 264.6 & 13.9 & 6626.4 & 819.9 & 0.0172 & 0.03080 \\
247689 & 5260.930364 & 0.639382 & 1980.0 & 69.2 & 122.1 & 41.9 & 0.60 & 0.15 & 8.2 & 3.7 & 7104.5 & 83.7 & 0.0062 & 0.00491 \\
248954 & 5259.379912 & 1.025918 & 2011.5 & 46.5 & 418.4 & 65.9 & 0.50 & 0.08 & 341.8 & 2.2 & 4967.5 & 80.6 & 0.2426 & 0.09325 \\
249147 & 5258.847250 & 2.124198 & 1418.4 & 117.3 & 202.1 & 51.4 & 0.54 & 0.30 & 2.1 & 3.0 & 5575.8 & 113.9 & 0.0549 & 0.04155 \\
249166 & 5260.983806 & 1.451213 & 1513.2 & 94.7 & 129.7 & 31.7 & 0.38 & 0.39 & 206.5 & 4.3 & 5774.6 & 142.4 & 0.0128 & 0.00866 \\
249639 & 5260.441166 & 0.392083 & 2005.2 & 33.4 & 278.1 & 142.1 & 0.70 & 0.12 & 160.1 & 6.8 & 5339.2 & 59.9 & 0.0717 & 0.07686 \\
249873 & 5258.885537 & 2.169808 & 1905.0 & 47.5 & 409.0 & 153.4 & 0.86 & 0.17 & 114.9 & 2.9 & 5362.3 & 31.6 & 0.2526 & 0.20838 \\
249970 & 5260.434280 & 0.367278 & 1889.4 & 386.2 & 181.3 & 314.4 & 0.45 & 0.13 & 273.4 & 1.3 & 5341.3 & 205.1 & 0.0224 & 0.09143 \\
250528 & 5260.409095 & 0.544124 & 1197.3 & 65.3 & 309.8 & 48.3 & 0.34 & 0.24 & 327.3 & 5.1 & 6036.2 & 111.0 & 0.2781 & 0.13222 \\
250743 & 5260.963746 & 0.535077 & 1173.0 & 91.1 & 206.9 & 75.3 & 0.58 & 0.40 & 162.5 & 3.3 & 5597.8 & 74.9 & 0.0862 & 0.08283 \\
250818 & 5259.909219 & 0.595258 & 1570.2 & 10.7 & 287.2 & 5.3 & 0.52 & 0.03 & 159.7 & 0.2 & 4995.7 & 11.0 & 0.1287 & 0.00738 \\
251402 & 5260.445655 & 0.446161 & 2890.9 & 12.6 & 270.8 & 3.9 & 0.79 & 0.03 & 129.5 & 0.4 & 6170.8 & 7.5 & 0.0318 & 0.00133 \\
251515 & 5260.855434 & 0.280381 & 1480.0 & 61.2 & 28.4 & 2.6 & 0.23 & 0.22 & 47.5 & 3.2 & 6154.9 & 122.2 & 0.0001 & 0.00003 \\
251673 & 5259.609719 & 1.350502 & 2386.4 & 194.8 & 191.5 & 29.2 & 0.50 & 0.31 & 108.8 & 3.5 & 6244.4 & 163.0 & 0.0165 & 0.00907 \\
253165 & 5260.564659 & 0.403894 & 1633.8 & 66.5 & 127.6 & 8.2 & 0.49 & 0.12 & 62.3 & 1.6 & 5794.7 & 65.4 & 0.0104 & 0.00261 \\
254119 & 5260.146259 & 0.708161 & 1459.9 & 31.1 & 262.3 & 15.0 & 0.53 & 0.09 & 154.8 & 0.7 & 6551.7 & 32.4 & 0.1135 & 0.02023 \\
254204 & 5260.918341 & 0.299543 & 2240.1 & 803.1 & 121.8 & 431.3 & 0.38 & 0.27 & 95.0 & 5.6 & 5382.1 & 610.2 & 0.0048 & 0.03916 \\
255998 & 5260.476222 & 0.341133 & 2611.6 & 142.8 & 86.9 & 26.5 & 0.31 & 0.29 & 233.0 & 10.6 & 6397.9 & 369.0 & 0.0013 & 0.00101 \\
256943 & 5260.596213 & 0.239536 & 2356.5 & 108.1 & 111.2 & 40.5 & 0.14 & 0.16 & 109.8 & 18.3 & 6117.2 & 717.5 & 0.0033 & 0.00286 \\
257275 & 5260.683449 & 0.493305 & 1174.0 & 79.6 & 89.6 & 9.5 & 0.47 & 0.22 & 140.1 & 1.6 & 5845.1 & 60.3 & 0.0070 & 0.00291 \\
257994 & 5260.406462 & 0.403455 & 2251.5 & 59.3 & 245.0 & 87.2 & 0.38 & 0.11 & 342.8 & 4.8 & 6926.4 & 188.5 & 0.0389 & 0.03076 \\
258159 & 5260.099488 & 1.208043 & 1529.2 & 73.7 & 304.4 & 16.9 & 0.33 & 0.12 & 58.6 & 3.2 & 6440.3 & 119.3 & 0.1617 & 0.04133 \\
\end{tabular}                           
\end{table*}                           
                           
\begin{table*}                           
\centering                           
\begin{tabular}{c c c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c}         
\hline                           
ID & $T_0$ & $P_1$ & \multicolumn{2}{c}{$P_2$} & \multicolumn{2}{c}{ $a\cdot\sin(i_2)$}& \multicolumn{2}{c}{$e_2$} & \multicolumn{2}{c}{$\omega_2$} & \multicolumn{2}{c}{$\tau_2$} & \multicolumn{2}{c}{$f(m_c)$} \\          
& [HJD-2450000 days] & [days] & \multicolumn{2}{c}{[days]} & \multicolumn{2}{c}{[$R_{\odot}$]} & \multicolumn{2}{c}{ }                
& \multicolumn{2}{c}{[deg]} & \multicolumn{2}{c}{[days]}  \\ \hline                     
258262 & 5260.588340 & 0.413903 & 2771.4 & 188.1 & 61.2 & 196.1 & 0.13 & 0.30 & 175.0 & 56.9 & 6942.3 & 3248.3 & 0.0004 & 0.00264 \\
258346 & 5260.591066 & 1.058304 & 1976.2 & 139.4 & 152.6 & 82.6 & 0.59 & 0.12 & 94.1 & 0.8 & 5367.3 & 95.4 & 0.0122 & 0.01579 \\
258794 & 5260.740010 & 0.311162 & 1287.4 & 35.9 & 153.9 & 8.7 & 0.41 & 0.12 & 313.3 & 1.6 & 6499.2 & 42.8 & 0.0295 & 0.00580 \\
259022 & 5260.297187 & 1.054545 & 2958.5 & 273.8 & 379.5 & 56.9 & 0.58 & 0.37 & 20.0 & 6.3 & 6618.7 & 378.4 & 0.0837 & 0.04834 \\
%259162 & 5376.300087 & 0.355920 & 1567.4 & 32.9 & 216.1 & 140.1 & 0.90 & 0.16 & 340.8 & 1.7 & 5260.1 & 23.1 & 0.0551 \\
259410 & 5262.671664 & 0.373900 & 1677.4 & 105.1 & 56.7 & 6.8 & 0.37 & 0.20 & 220.7 & 2.7 & 5666.3 & 100.4 & 0.0009 & 0.00039 \\
259513 & 5260.570939 & 0.548771 & 1193.3 & 25.2 & 69.8 & 9.8 & 0.57 & 0.15 & 183.7 & 1.1 & 5962.6 & 23.6 & 0.0032 & 0.00110 \\
259668 & 5262.628842 & 0.622377 & 1847.7 & 33.2 & 341.9 & 9.8 & 0.22 & 0.05 & 197.6 & 2.2 & 8085.7 & 88.8 & 0.1568 & 0.01744 \\
259762 & 5261.473636 & 1.031306 & 1060.3 & 213.5 & 118.9 & 19.2 & 0.17 & 0.24 & 240.9 & 7.5 & 6289.9 & 272.8 & 0.0200 & 0.01854 \\
259853 & 5261.137664 & 1.248019 & 1668.2 & 41.3 & 295.3 & 17.7 & 0.45 & 0.08 & 54.6 & 1.4 & 6058.9 & 47.1 & 0.1240 & 0.02407 \\
260693 & 5376.387257 & 0.290825 & 1094.5 & 41.3 & 130.9 & 26.8 & 0.36 & 0.27 & 178.3 & 6.2 & 5746.4 & 126.8 & 0.0251 & 0.01312 \\
260775 & 5260.290844 & 0.560956 & 1119.5 & 385.4 & 161.0 & 43.0 & 0.15 & 0.34 & 130.2 & 18.8 & 3732.3 & 315.4 & 0.0446 & 0.06989 \\
260811 & 5260.419988 & 0.394766 & 2300.1 & 33.8 & 269.6 & 94.8 & 0.27 & 0.16 & 173.8 & 3.9 & 6805.1 & 167.1 & 0.0496 & 0.03707 \\
262023 & 5260.431199 & 0.387771 & 2379.0 & 171.8 & 55.1 & 34.7 & 0.34 & 0.22 & 210.6 & 5.2 & 6935.3 & 396.1 & 0.0004 & 0.00059 \\
262324 & 5259.972017 & 0.604576 & 1072.5 & 34.8 & 255.1 & 63.0 & 0.53 & 0.25 & 18.3 & 2.8 & 5443.5 & 63.4 & 0.1936 & 0.11447 \\
%262654 & 5260.712076 & 0.369587 & 8524.5 & 61.6 & 974.5 & 33329.9 & 0.06 & 8.62 & 64.8 & 2842.5 & -1258.9 & 339931.4 & 0.1707 & 11.68028 \\
262852 & 5259.927786 & 0.776311 & 2034.7 & 83.9 & 90.2 & 35.1 & 0.14 & 0.17 & 355.3 & 11.1 & 5825.3 & 488.3 & 0.0024 & 0.00216 \\
263184 & 5260.547281 & 0.240852 & 1940.5 & 127.3 & 59.7 & 20.4 & 0.23 & 0.33 & 208.2 & 7.2 & 6028.8 & 293.0 & 0.0008 & 0.00070 \\
263238 & 5260.653445 & 0.481718 & 1586.2 & 36.2 & 214.4 & 10.5 & 0.17 & 0.09 & 357.7 & 3.6 & 5538.1 & 126.2 & 0.0525 & 0.00874 \\
263378 & 5260.659188 & 0.263798 & 2195.1 & 24.4 & 222.8 & 18.0 & 0.24 & 0.07 & 322.6 & 1.3 & 6539.6 & 55.5 & 0.0308 & 0.00600 \\
263829 & 5260.490753 & 0.419633 & 2122.1 & 113.8 & 81.4 & 284.6 & 0.44 & 0.45 & 223.6 & 21.0 & 5158.4 & 295.3 & 0.0016 & 0.01145 \\
264111 & 5260.401019 & 0.753871 & 2301.9 & 30.9 & 102.1 & 16.2 & 0.69 & 0.19 & 6.2 & 1.1 & 6813.4 & 35.3 & 0.0027 & 0.00097 \\
264150 & 5260.511394 & 0.357924 & 1010.7 & 50.3 & 210.9 & 14.8 & 0.17 & 0.20 & 343.2 & 7.0 & 5234.7 & 155.9 & 0.1231 & 0.03566 \\
264266 & 5260.663393 & 0.423121 & 2839.5 & 389.4 & 276.6 & 900.7 & 0.44 & 0.56 & 352.1 & 30.0 & 5566.9 & 955.0 & 0.0352 & 0.24373 \\
264303 & 5260.300494 & 0.394785 & 1595.1 & 85.4 & 66.3 & 9.6 & 0.52 & 0.17 & 212.1 & 1.9 & 5490.6 & 72.5 & 0.0015 & 0.00068 \\
264776 & 5260.445281 & 0.398860 & 1968.5 & 152.9 & 318.1 & 109.3 & 0.18 & 0.34 & 336.6 & 8.3 & 5002.2 & 312.5 & 0.1114 & 0.10251 \\
264815 & 5260.598687 & 0.585028 & 3137.1 & 251.5 & 172.1 & 51.0 & 0.52 & 0.24 & 258.0 & 4.4 & 5958.1 & 215.1 & 0.0069 & 0.00575 \\
264832 & 5260.892066 & 0.363441 & 5619.0 & 2379.5 & 79.6 & 188.9 & 0.88 & 0.42 & 68.5 & 7.7 & 6271.8 & 1642.1 & 0.0002 & 0.00120 \\
265078 & 5260.611809 & 0.472162 & 2012.9 & 259.2 & 74.2 & 14.4 & 0.69 & 0.22 & 155.0 & 1.8 & 6331.0 & 51.5 & 0.0014 & 0.00108 \\
265123 & 5260.747239 & 0.410013 & 1524.7 & 554.5 & 105.6 & 53.2 & 0.65 & 0.72 & 324.3 & 3.2 & 5935.1 & 178.6 & 0.0068 & 0.01427 \\
265150 & 5260.193227 & 0.483462 & 1786.4 & 247.1 & 243.3 & 61.7 & 0.42 & 0.35 & 239.3 & 3.2 & 5272.2 & 174.4 & 0.0605 & 0.05579 \\
265529 & 5260.267231 & 0.392341 & 3302.2 & 28.4 & 263.0 & 41.7 & 0.62 & 0.14 & 28.1 & 1.8 & 6802.5 & 60.7 & 0.0223 & 0.00765 \\
266003 & 5260.197117 & 0.978669 & 1560.9 & 77.8 & 202.9 & 15.7 & 0.65 & 0.15 & 110.6 & 1.3 & 6435.5 & 31.1 & 0.0459 & 0.01397 \\
266234 & 5259.089284 & 1.244957 & 1358.7 & 173.0 & 294.2 & 59.5 & 0.46 & 0.38 & 144.8 & 4.4 & 6924.1 & 166.5 & 0.1849 & 0.14542 \\
266461 & 5260.482423 & 0.242259 & 1772.8 & 31.9 & 64.2 & 8.4 & 0.67 & 0.13 & 325.9 & 1.7 & 5029.1 & 35.5 & 0.0011 & 0.00035 \\
266882 & 5260.594134 & 0.314376 & 2592.4 & 470.9 & 223.5 & 357.2 & 0.03 & 0.30 & 47.5 & 98.4 & 7291.9 & 5413.6 & 0.0222 & 0.08306 \\
268258 & 5260.165636 & 0.742256 & 1554.8 & 60.5 & 369.3 & 42.9 & 0.19 & 0.18 & 13.2 & 3.8 & 5819.0 & 123.0 & 0.2792 & 0.09746 \\
268414 & 5260.713966 & 0.366880 & 3523.7 & 162.0 & 128.2 & 11.5 & 0.45 & 0.12 & 310.8 & 6.1 & 6006.3 & 168.0 & 0.0023 & 0.00073 \\
268585 & 5260.283509 & 0.455896 & 1340.9 & 75.1 & 89.1 & 34.5 & 0.47 & 0.42 & 177.4 & 3.3 & 6109.6 & 91.9 & 0.0053 & 0.00499 \\
268678 & 5260.501617 & 0.572885 & 1561.8 & 128.4 & 207.6 & 25.9 & 0.51 & 0.14 & 133.0 & 1.9 & 5546.2 & 48.7 & 0.0492 & 0.02441 \\
269197 & 5260.423993 & 0.490262 & 1559.3 & 71.7 & 127.1 & 32.2 & 0.47 & 0.26 & 7.7 & 3.5 & 5353.4 & 115.2 & 0.0113 & 0.00728 \\
269307 & 5260.489974 & 0.335397 & 1293.3 & 89.5 & 196.0 & 20.2 & 0.28 & 0.21 & 338.2 & 5.0 & 5261.9 & 164.4 & 0.0604 & 0.02499 \\
269414 & 5260.688612 & 0.575059 & 1597.7 & 30.9 & 230.5 & 26.5 & 0.65 & 0.10 & 193.2 & 0.6 & 4978.4 & 30.7 & 0.0643 & 0.01852 \\
270052 & 5260.715598 & 0.453462 & 2094.8 & 75.2 & 28.7 & 20.1 & 0.26 & 0.18 & 344.2 & 9.1 & 5723.9 & 379.8 & 0.0001 & 0.00015 \\
270666 & 5376.365253 & 0.779318 & 2308.6 & 35.7 & 209.0 & 101.3 & 0.08 & 0.15 & 24.4 & 7.0 & 4966.3 & 330.0 & 0.0230 & 0.02336 \\
271086 & 5260.396240 & 0.421657 & 3296.7 & 231.2 & 296.7 & 841.6 & 0.06 & 0.78 & 255.3 & 31.7 & 6289.4 & 2093.5 & 0.0322 & 0.18945 \\
271091 & 5260.429897 & 0.534645 & 2586.7 & 80.4 & 200.2 & 36.5 & 0.48 & 0.17 & 111.7 & 1.7 & 6414.7 & 58.0 & 0.0161 & 0.00737 \\
272889 & 5260.266243 & 0.496457 & 1587.8 & 33.0 & 218.9 & 28.0 & 0.44 & 0.18 & 339.7 & 1.5 & 6081.6 & 40.9 & 0.0558 & 0.01775 \\
272948 & 5260.575981 & 0.557876 & 1549.1 & 151.6 & 221.2 & 36.0 & 0.27 & 0.27 & 328.7 & 6.5 & 6563.2 & 244.8 & 0.0604 & 0.03739 \\
273261 & 5260.528267 & 0.355766 & 1688.8 & 125.2 & 71.4 & 16.0 & 0.68 & 0.16 & 271.1 & 1.2 & 5561.5 & 73.1 & 0.0017 & 0.00114 \\
273779 & 5260.890098 & 0.436692 & 1355.1 & 42.7 & 238.0 & 18.6 & 0.09 & 0.15 & 221.6 & 11.8 & 6103.9 & 347.1 & 0.0984 & 0.02468 \\
273844 & 5260.338573 & 0.466561 & 2043.1 & 152.5 & 139.9 & 13.3 & 0.27 & 0.19 & 288.4 & 2.6 & 4952.5 & 98.4 & 0.0088 & 0.00364 \\
274057 & 5260.785585 & 0.725628 & 1354.6 & 262.0 & 156.3 & 19.2 & 0.13 & 0.31 & 270.5 & 7.8 & 6384.4 & 215.3 & 0.0279 & 0.02304 \\
274162 & 5260.534454 & 0.289669 & 2852.5 & 426.0 & 220.0 & 361.1 & 0.84 & 0.59 & 172.5 & 4.4 & 7009.2 & 297.2 & 0.0175 & 0.06529 \\
274446 & 5260.204264 & 0.530995 & 1638.1 & 299.9 & 221.9 & 60.4 & 0.66 & 0.13 & 218.3 & 1.6 & 5863.6 & 269.6 & 0.0545 & 0.05960 \\
274740 & 5260.430376 & 0.387011 & 2022.1 & 42.5 & 206.3 & 15.1 & 0.46 & 0.15 & 312.8 & 3.4 & 6078.7 & 91.6 & 0.0288 & 0.00603 \\
274940 & 5261.555273 & 0.431447 & 1969.7 & 108.5 & 117.7 & 96.5 & 0.40 & 0.12 & 65.4 & 3.2 & 5256.8 & 124.7 & 0.0056 & 0.01011 \\
275407 & 5276.547100 & 0.747318 & 1932.2 & 97.7 & 140.9 & 98.6 & 0.60 & 0.42 & 218.9 & 9.1 & 5750.8 & 143.4 & 0.0100 & 0.01551 \\
275952 & 5259.931147 & 0.822945 & 2004.3 & 15.8 & 285.1 & 14.2 & 0.14 & 0.05 & 329.4 & 1.6 & 10958.4 & 58.2 & 0.0773 & 0.00953 \\
276624 & 5259.530912 & 1.335312 & 1509.5 & 95.3 & 315.3 & 12.5 & 0.30 & 0.14 & 99.7 & 2.7 & 5306.2 & 60.0 & 0.1844 & 0.04955 \\
276740 & 5260.359520 & 0.637784 & 2379.3 & 138.7 & 171.4 & 34.0 & 0.39 & 0.19 & 105.8 & 1.8 & 6392.9 & 67.6 & 0.0119 & 0.00680 \\
\end{tabular}                           
\end{table*}                           
                           
\begin{table*}                           
\centering                           
\begin{tabular}{c c c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c}         
\hline                           
ID & $T_0$ & $P_1$ & \multicolumn{2}{c}{$P_2$} & \multicolumn{2}{c}{ $a\cdot\sin(i_2)$}& \multicolumn{2}{c}{$e_2$} & \multicolumn{2}{c}{$\omega_2$} & \multicolumn{2}{c}{$\tau_2$} & \multicolumn{2}{c}{$f(m_c)$} \\          
& [HJD-2450000 days] & [days] & \multicolumn{2}{c}{[days]} & \multicolumn{2}{c}{[$R_{\odot}$]} & \multicolumn{2}{c}{ }                
& \multicolumn{2}{c}{[deg]} & \multicolumn{2}{c}{[days]} \\ \hline                     
277128 & 5260.590260 & 0.351749 & 2786.3 & 198.7 & 556.3 & 387.8 & 0.42 & 0.47 & 74.1 & 10.7 & 5449.1 & 125.4 & 0.2972 & 0.47794 \\
277772 & 5260.490015 & 0.443780 & 3642.0 & 41.1 & 144.1 & 26.4 & 0.82 & 0.12 & 29.8 & 2.2 & 6460.2 & 57.9 & 0.0030 & 0.00120 \\
277911 & 5260.545544 & 0.350532 & 2286.4 & 29.4 & 82.1 & 101.8 & 0.64 & 0.10 & 221.0 & 8.9 & 7202.7 & 177.8 & 0.0014 & 0.00353 \\
278024 & 5260.910213 & 0.251620 & 1893.2 & 329.4 & 49.7 & 17.5 & 0.40 & 0.29 & 83.5 & 2.5 & 5453.4 & 219.3 & 0.0005 & 0.00061 \\
278125 & 5260.319015 & 0.469390 & 1716.3 & 167.4 & 235.7 & 23.2 & 0.55 & 0.23 & 72.6 & 3.4 & 5783.3 & 139.8 & 0.0596 & 0.02917 \\
278132 & 5260.333000 & 0.582547 & 3200.7 & 157.3 & 208.6 & 279.5 & 0.24 & 0.71 & 2.5 & 19.2 & 5988.3 & 674.6 & 0.0119 & 0.03364 \\
278418 & 5260.254753 & 0.471365 & 1733.0 & 61.0 & 88.6 & 9.3 & 0.41 & 0.11 & 229.2 & 1.3 & 5514.3 & 91.0 & 0.0031 & 0.00098 \\
278450 & 5260.682352 & 0.440085 & 2592.1 & 236.0 & 143.7 & 446.5 & 0.39 & 0.42 & 112.6 & 8.5 & 5445.4 & 736.9 & 0.0059 & 0.03828 \\
278476 & 5260.721278 & 0.370352 & 1463.2 & 127.4 & 285.0 & 25.2 & 0.27 & 0.19 & 7.8 & 4.4 & 6583.9 & 202.6 & 0.1449 & 0.06347 \\
278737 & 5260.666037 & 0.533001 & 2662.5 & 267.9 & 114.1 & 31.7 & 0.50 & 0.29 & 99.4 & 4.3 & 6567.0 & 197.7 & 0.0028 & 0.00240 \\
279527 & 5260.508256 & 0.449011 & 1788.8 & 43.9 & 166.7 & 12.7 & 0.12 & 0.14 & 179.4 & 7.3 & 5442.9 & 304.7 & 0.0194 & 0.00438 \\
279916 & 5260.804280 & 0.297020 & 1578.8 & 57.7 & 95.4 & 4.8 & 0.59 & 0.10 & 278.6 & 0.7 & 6488.9 & 29.4 & 0.0047 & 0.00099 \\
280105 & 5260.401021 & 0.391181 & 2208.9 & 111.3 & 79.8 & 32.6 & 0.07 & 0.19 & 78.3 & 17.5 & 6146.5 & 766.7 & 0.0014 & 0.00136 \\
280410 & 5260.777691 & 0.332434 & 1684.4 & 41.5 & 170.0 & 50.3 & 0.81 & 0.13 & 167.1 & 0.7 & 6428.1 & 19.4 & 0.0232 & 0.01544 \\
280461 & 5260.789417 & 0.309077 & 1180.3 & 19.1 & 71.0 & 3.9 & 0.32 & 0.07 & 213.4 & 2.3 & 6107.5 & 60.7 & 0.0034 & 0.00054 \\
280953 & 5260.870302 & 0.270482 & 1899.1 & 226.8 & 156.4 & 23.4 & 0.27 & 0.25 & 81.9 & 6.1 & 6422.9 & 268.7 & 0.0142 & 0.00934 \\
281241 & 5260.821927 & 0.516172 & 1504.2 & 176.1 & 91.0 & 6.0 & 0.10 & 0.25 & 67.9 & 12.8 & 5254.5 & 391.1 & 0.0045 & 0.00217 \\
281282 & 5306.484511 & 0.465377 & 2135.7 & 71.4 & 191.8 & 42.6 & 0.42 & 0.17 & 134.1 & 3.8 & 6765.2 & 105.1 & 0.0207 & 0.01127 \\
281411 & 5260.624945 & 0.296157 & 1340.4 & 175.5 & 15.1 & 3.2 & 0.41 & 0.38 & 168.6 & 5.3 & 5656.6 & 136.3 & 0.00003 & 0.00002 \\
281544 & 5260.735884 & 0.267450 & 1430.8 & 34.1 & 234.4 & 17.6 & 0.39 & 0.13 & 340.3 & 1.6 & 5087.5 & 51.2 & 0.0843 & 0.01869 \\
281558 & 5260.621228 & 0.359708 & 1693.2 & 69.1 & 56.3 & 7.5 & 0.16 & 0.16 & 211.5 & 4.1 & 5400.1 & 155.2 & 0.0008 & 0.00031 \\
281593 & 5260.553643 & 0.397919 & 4385.3 & 97.4 & 360.3 & 113.0 & 0.46 & 0.14 & 119.1 & 2.2 & 6338.2 & 73.1 & 0.0326 & 0.02262 \\
282444 & 5260.926178 & 0.327840 & 1772.1 & 19.1 & 202.6 & 15.9 & 0.64 & 0.07 & 11.9 & 0.7 & 6388.9 & 20.5 & 0.0355 & 0.00672 \\
283406 & 5260.784172 & 0.268144 & 1871.7 & 201.0 & 110.7 & 44.3 & 0.54 & 0.30 & 8.2 & 2.7 & 7010.8 & 172.9 & 0.0052 & 0.00584 \\
283682 & 5260.596332 & 0.359726 & 1520.0 & 46.0 & 199.2 & 58.9 & 0.70 & 0.19 & 9.7 & 1.9 & 6458.9 & 48.6 & 0.0458 & 0.03124 \\
284207 & 5259.617370 & 0.976626 & 1551.9 & 62.2 & 156.2 & 29.9 & 0.65 & 0.19 & 327.6 & 1.2 & 5780.5 & 37.9 & 0.0212 & 0.01067 \\
284818 & 5260.580293 & 0.447334 & 2462.4 & 149.2 & 44.0 & 41.5 & 0.36 & 0.39 & 352.7 & 8.4 & 5821.2 & 417.0 & 0.0002 & 0.00041 \\
285327 & 5260.410788 & 0.659953 & 1439.7 & 721.1 & 166.2 & 70.5 & 0.24 & 0.66 & 295.2 & 9.0 & 5609.9 & 169.7 & 0.0297 & 0.06982 \\
285780 & 5260.450215 & 0.294649 & 1727.9 & 66.1 & 57.9 & 14.6 & 0.59 & 0.21 & 184.9 & 2.1 & 5364.3 & 57.9 & 0.0009 & 0.00056 \\
285789 & 5260.565331 & 0.427270 & 1507.0 & 523.3 & 168.9 & 53.7 & 0.50 & 0.67 & 320.5 & 4.4 & 5936.0 & 182.2 & 0.0284 & 0.04764 \\
287305 & 5260.627808 & 0.525379 & 2078.7 & 284.5 & 132.4 & 46.9 & 0.07 & 0.31 & 277.4 & 26.3 & 6135.1 & 1040.5 & 0.0072 & 0.00806 \\
287577 & 5260.793143 & 0.361340 & 2303.3 & 92.9 & 297.5 & 188.6 & 0.71 & 0.61 & 236.1 & 13.1 & 5330.3 & 42.3 & 0.0665 & 0.09236 \\
287907 & 5260.525255 & 0.286949 & 1785.6 & 57.1 & 151.9 & 23.6 & 0.61 & 0.12 & 207.2 & 1.8 & 5655.9 & 45.1 & 0.0147 & 0.00598 \\
287962 & 5259.396809 & 1.203164 & 1163.9 & 172.1 & 93.3 & 13.9 & 0.46 & 0.35 & 252.1 & 4.7 & 5784.7 & 168.9 & 0.0080 & 0.00593 \\
288368 & 5260.215064 & 2.053978 & 1547.9 & 61.7 & 70.7 & 7.7 & 0.41 & 0.16 & 2.9 & 2.1 & 5631.2 & 66.1 & 0.0020 & 0.00067 \\
288649 & 5260.656385 & 0.362439 & 1495.9 & 43.6 & 105.2 & 16.1 & 0.73 & 0.17 & 229.0 & 0.9 & 6217.8 & 43.6 & 0.0070 & 0.00275 \\
289126 & 5260.550233 & 0.445852 & 2083.0 & 73.6 & 227.7 & 106.9 & 0.19 & 0.16 & 42.7 & 6.0 & 7093.8 & 285.4 & 0.0365 & 0.03814 \\
289181 & 5260.757640 & 0.498088 & 1155.5 & 72.8 & 50.3 & 5.1 & 0.27 & 0.25 & 48.7 & 6.9 & 5808.4 & 168.5 & 0.0013 & 0.00051 \\
289831 & 5261.619537 & 0.593193 & 1560.2 & 13.1 & 192.1 & 20.7 & 0.73 & 0.06 & 158.2 & 0.8 & 5718.9 & 17.8 & 0.0390 & 0.00939 \\
289930 & 5260.560799 & 0.362273 & 2752.2 & 74.6 & 44.3 & 9.3 & 0.17 & 0.24 & 191.7 & 17.4 & 6316.6 & 679.3 & 0.0002 & 0.00010 \\
289939 & 5260.100582 & 0.797267 & 1262.0 & 360.8 & 66.3 & 16.1 & 0.34 & 0.39 & 265.8 & 4.8 & 5768.9 & 236.7 & 0.0024 & 0.00322 \\
291500 & 5260.678997 & 0.431636 & 1372.8 & 297.4 & 162.4 & 19.6 & 0.03 & 0.42 & 303.2 & 74.4 & 6203.8 & 2200.5 & 0.0305 & 0.02718 \\
291790 & 5260.602922 & 0.377255 & 2538.9 & 20.5 & 202.5 & 26.9 & 0.83 & 0.07 & 158.5 & 0.6 & 6797.6 & 15.0 & 0.0173 & 0.00502 \\
291957 & 5260.688238 & 0.299651 & 1527.2 & 51.6 & 53.1 & 12.8 & 0.78 & 0.22 & 226.9 & 2.2 & 5302.2 & 38.3 & 0.0009 & 0.00053 \\
292264 & 5260.796456 & 0.345038 & 4760.4 & 87.4 & 76.2 & 18.4 & 0.89 & 0.17 & 31.7 & 1.7 & 5809.0 & 116.7 & 0.0003 & 0.00016 \\
292319 & 5260.625882 & 0.609871 & 1758.4 & 43.2 & 228.6 & 8.3 & 0.06 & 0.08 & 337.4 & 14.2 & 5341.4 & 540.9 & 0.0518 & 0.00758 \\
292439 & 5260.770672 & 0.938727 & 1513.36 & 318.9 & 155.9 & 29.9 & 0.13 & 0.55 & 137.1 & 13.7 & 5832.2 & 539.6 & 0.0687 & 0.06978 \\
%292439 korrigálva 2018.08.08-án C kóddal                       
292460 & 5260.708591 & 0.433153 & 2210.4 & 111.1 & 235.0 & 138.8 & 0.16 & 0.35 & 220.3 & 10.9 & 6031.4 & 498.7 & 0.0356 & 0.04742 \\
292584 & 5260.163691 & 0.516696 & 1549.5 & 60.8 & 84.1 & 7.7 & 0.54 & 0.19 & 234.7 & 1.6 & 6094.4 & 75.9 & 0.0033 & 0.00099 \\
292597 & 5260.706410 & 0.350106 & 1985.6 & 30.2 & 138.2 & 9.3 & 0.46 & 0.07 & 217.3 & 1.0 & 6031.0 & 38.7 & 0.0090 & 0.00162 \\
292750 & 5260.722316 & 0.241101 & 1707.9 & 44.7 & 81.8 & 7.8 & 0.24 & 0.09 & 176.3 & 1.5 & 5650.4 & 54.1 & 0.0025 & 0.00067 \\
292772 & 5260.711769 & 0.314155 & 1778.2 & 90.5 & 57.9 & 27.1 & 0.38 & 0.29 & 132.5 & 4.5 & 5427.2 & 151.1 & 0.0008 & 0.00087 \\
292921 & 5260.601880 & 0.328176 & 1741.5 & 71.0 & 81.9 & 8.1 & 0.37 & 0.20 & 123.0 & 2.7 & 6437.9 & 83.5 & 0.0024 & 0.00077 \\
292939 & 5260.655143 & 0.486734 & 3147.9 & 460.7 & 38.5 & 9.8 & 0.31 & 0.29 & 242.8 & 21.7 & 6583.5 & 1067.8 & 0.0001 & 0.00009 \\
293149 & 5260.667978 & 0.486924 & 1089.4 & 41.9 & 178.2 & 31.8 & 0.41 & 0.25 & 1.1 & 3.3 & 5439.7 & 77.3 & 0.0639 & 0.03018 \\
294486 & 5260.888446 & 0.414013 & 1545.3 & 77.7 & 117.4 & 3.8 & 0.10 & 0.09 & 290.7 & 2.2 & 5911.3 & 61.2 & 0.0091 & 0.00196 \\
294941 & 5259.882405 & 0.721172 & 1830.0 & 173.9 & 80.6 & 16.9 & 0.10 & 0.24 & 106.8 & 13.5 & 6454.9 & 499.6 & 0.0021 & 0.00148 \\
295326 & 5260.268188 & 0.417604 & 1732.6 & 65.2 & 79.5 & 8.6 & 0.69 & 0.17 & 120.4 & 2.5 & 5177.5 & 41.8 & 0.0022 & 0.00072 \\
295917 & 5260.692003 & 0.313077 & 2467.3 & 96.6 & 151.1 & 128.0 & 0.85 & 0.39 & 35.5 & 3.8 & 6180.2 & 57.0 & 0.0076 & 0.01377 \\
296777 & 5260.625914 & 0.310693 & 1753.8 & 115.3 & 65.4 & 7.2 & 0.29 & 0.28 & 177.8 & 3.3 & 4777.6 & 171.6 & 0.0012 & 0.00050 \\
\end{tabular}                           
\end{table*}                           
                           
\begin{table*}                           
\centering                           
\begin{tabular}{c c c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c c @{$\pm$} c}         
\hline                           
ID & $T_0$ & $P_1$ & \multicolumn{2}{c}{$P_2$} & \multicolumn{2}{c}{ $a\cdot\sin(i_2)$}& \multicolumn{2}{c}{$e_2$} & \multicolumn{2}{c}{$\omega_2$} & \multicolumn{2}{c}{$\tau_2$} & \multicolumn{2}{c}{$f(m_c)$} \\          
& [HJD-2450000 days] & [days] & \multicolumn{2}{c}{[days]} & \multicolumn{2}{c}{[$R_{\odot}$]} & \multicolumn{2}{c}{ }                
& \multicolumn{2}{c}{[deg]} & \multicolumn{2}{c}{[days]}  \\ \hline                     
297270 & 5259.846413 & 1.157091 & 1189.1 & 47.9 & 337.9 & 24.8 & 0.13 & 0.16 & 44.9 & 8.0 & 6076.8 & 217.9 & 0.3658 & 0.09790 \\
297569 & 5260.479928 & 0.434196 & 1284.3 & 36.5 & 349.9 & 128.3 & 0.80 & 0.16 & 358.7 & 0.5 & 6007.7 & 28.2 & 0.3482 & 0.28504 \\
298564 & 5267.951063 & 0.952836 & 1705.0 & 36.8 & 277.0 & 13.7 & 0.31 & 0.06 & 33.0 & 0.9 & 5698.9 & 36.2 & 0.0980 & 0.01604 \\
300095 & 5260.799990 & 0.394840 & 1910.9 & 76.2 & 89.5 & 55.9 & 0.53 & 0.19 & 48.9 & 3.7 & 5335.3 & 109.8 & 0.0026 & 0.00356 \\
300670 & 5321.054322 & 0.481134 & 1413.0 & 510.7 & 113.3 & 34.0 & 0.45 & 0.67 & 92.9 & 5.9 & 5822.6 & 358.5 & 0.0098 & 0.01651 \\
300884 & 5260.759065 & 0.269191 & 2217.4 & 78.6 & 107.5 & 10.4 & 0.56 & 0.17 & 139.4 & 2.3 & 6397.3 & 55.5 & 0.0034 & 0.00102 \\
301085 & 5260.265733 & 0.641771 & 4072.7 & 33.8 & 1019.9 & 257.8 & 0.54 & 0.55 & 221.5 & 22.7 & 5408.6 & 202.2 & 0.8572 & 0.45469 \\
301128 & 5321.352463 & 0.291704 & 2082.9 & 52.6 & 106.3 & 12.1 & 0.74 & 0.08 & 223.1 & 1.1 & 3916.7 & 18.9 & 0.0037 & 0.00112 \\
301208 & 5260.888728 & 0.236389 & 1917.7 & 209.4 & 112.1 & 69.5 & 0.33 & 0.40 & 186.9 & 6.9 & 7027.0 & 277.2 & 0.0051 & 0.00799 \\
301510 & 5260.600368 & 0.323438 & 4713.4 & 73.4 & 245.4 & 26.3 & 0.71 & 0.08 & 256.7 & 0.8 & 6353.2 & 45.2 & 0.0089 & 0.00232 \\
303382 & 5259.128170 & 1.122942 & 2029.5 & 31.7 & 150.9 & 31.3 & 0.64 & 0.14 & 158.6 & 2.1 & 6882.8 & 49.8 & 0.0112 & 0.00517 \\
\end{tabular}
